Dipoles and fractional quantum Hall masses

We develop a microscopic formalism to study the fractional quantum Hall plateaus at filling factors $\nu $ away from $1/2\beta$ $\beta$ an integer. The theory is in terms of quasiparticles which carry a charge $e^{\ast}$ equal to $1-2\beta\nu $ times the charge of the electron. The wave functions obtained following our approach are shown to coincide precisely with the form predicted by Jain and this holds independently of the interaction potential.\ Microscopically this rigidity originates from the fact that two different charges interacting attractively in their lowest Landau levels form a bound state with a universal wave function. From the expressions of the gaps we compute an effective mass which agrees well with the experiments carried at $\nu=1/2$ and 1/4.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /home/wasa1/pasquier/mass2.ps.nb
%%Creator: Mathematica 0.0
%%Orientation: Portrait
%%BoundingBox: 88 452 546 725
%%DocumentNeededResources: (atend)
%%DocumentSuppliedResources: (atend)
%%DocumentNeededFonts: (atend)
%%DocumentSuppliedFonts: (atend)
%%DocumentFonts: (atend)
%%EndComments


2 setlinecap


%%Page: 1 1
%%PageBoundingBox: 0 0 612 792
%%PageResources: (atend)
%%PageFonts: (atend)
gsave
0 792 translate
1 -1 scale
gsave
newpath
 0.000000 720.000000 moveto
 612.000000 720.000000 lineto
 612.000000 72.000000 lineto
 0.000000 72.000000 lineto
 0.000000 720.000000 lineto
closepath
clip newpath
0.000000 0.000000 0.000000 setrgbcolor
1.000000 setlinewidth
gsave
newpath
 92.375000 330.750000 moveto
 503.562500 330.750000 lineto
 503.562500 76.750000 lineto
 92.375000 76.750000 lineto
 92.375000 330.750000 lineto
closepath
clip newpath
1.000000 1.000000 1.000000 setrgbcolor
newpath
 92.375000 330.750000 moveto
 503.562500 330.750000 lineto
 503.562500 76.750000 lineto
 92.375000 76.750000 lineto
 92.375000 330.750000 lineto
closepath
fill
0.000000 0.000000 0.000000 setrgbcolor
%%BeginResource: font Courier
%%BeginFont: Courier
%!PS-AdobeFont-1.0: Courier 001.003
%%CreationDate: Tue Sep 17 16:16:38 1991
%%VMusage: 57844 76768
%% Copyright International Business Machines,Corp. 1991
%% IBM Courier is a Trademark of the IBM Corporation.
11 dict begin
/FontInfo 10 dict dup begin
/version (001.003) readonly def
/Notice (Copyright (c) IBM Corporation 1990,1991. IBM Courier is a Trademark of the IBM Corporation.) readonly def
/Copyright (Copyright (c) IBM Corporation 1990,1991.) readonly def
/FullName (Courier) readonly def
/FamilyName (Courier) readonly def
/Weight (Regular) readonly def
/ItalicAngle 0 def
/isFixedPitch true def
/UnderlinePosition -100 def
/UnderlineThickness 50 def
end readonly def
/FontName /Courier def
/Encoding StandardEncoding def
/PaintType 0 def
/FontType 1 def
/FontMatrix [0.001 0 0 0.001 0 0] readonly def
/UniqueID 263786 def
/FontBBox{-48 -288 684 841}readonly def
currentdict end
currentfile eexec
b2de7b9b2a2783a9a81f7a04e7605e0bcc84ad7a981f9d6b201c5fc6acdad3ec
d09a8a1907296b7bf5510822bd65c174d41912f5e2bdc23ec621dd28cb4f8b62
5882cca862ca3c8bbed56696f8e17809439151596792163977eddcdae7b5c346
e93a0756e7da36a403e30b34b70eb809ec5a5e6dd43dfc5d482e2424a93fd4d2
d0e648621eb8f9339f10ba2db9312ae5c071e20946278b5d54f7858a41f0a1b6
b2cecd201fe0cc773a733fd892bc4352fd2c68554ad49658bfececa5de0a4178
07560879485b17f950018e00fb441ca6e0face6fa6acc95daea5b530a954419f
a15ff97de6a7ab23540344e0193d5356ebdb99f60fce74a4c1828a36b3de4ec4
92551fa4f0cc7ed791d897ed75bc5d034f85f7326b59e16a9e9d20d7c7072a4d
311fff4cd4635852ab3e098236a1eb05be8e5d3e4ced8ea930076fb27ae7b5f3
a135b8e3cfa19b4144c0672503b51641ecdb779eaaaaec164216beb4de034575
66b93918a02aea1730b7f138623f2df763d6ccadea312d4059487851ad39fa5d
6ae273d56563eb3788c4d9aefb2bd85feff2c8f6a0c383f653ddca8d4072a397
26bc47616d936e336d1502b65cec60baa4f7c423c290d9a8e067b433ad52790a
b3de64436aeb25a5b8e18a91e616b9c310d8bda5546cb5f46e8d74adb8f970d4
88a1602e8ed3390cbb9f1e4564f70b2141cb8262cf4dfefbbeff3d15f49afa29
da9deb04f1e004399a20f57f770b838059aa75ffb5da99581f2fc90dd7b7f4bc
3d3d32a8b2df7a3b9ca0311f5a555e6f05babae4c577b02379370e5a364dcbb3
1962317eded89394dd26e5e37e5f776a9ce97ffef9429f9e89773a6db3d642cf
319957b03a0434f4f81e782121d8fccd08de4e54e29b1a25b1436d859db45cd3
c254fb02b22288d080139bf20c4fa130f98e83fde39963c3068c7aafa1c6afb8
2ff6753842d6dab630e63fd8f7853e9358bc6c074f0acbfe9d56d3b93eb7eb9a
901ed2bbed92737fcae60b95e7186ca800ae2db1570ca4b0ed9ea9fed82ad73d
ed3977472c257b253773de2ca37eccce4faf68f1eb5cdc827dd5bc8e3c03bbfa
e9bd30bcb3cc1d35660637a882f0f4a037bd07fba1c6f5c0e8a88088ecf853dc
b2dc41ee4ed1f75640a93e9208fe5cdc7366cf3b738cf4177df4f922d8081006
8f8f2b0143a44caed520141238781111a1331e7a6afaedb2019cf0eb438177ba
68fb0d443989e67d21f49cb8a52711507792c45bbf0c25f634cf7c1323d6146f
7c778eff204c71778e5e9723e662106caeccb514b9be0936aa409567ea40b9af
b5852cf3c9cce25acbfdee0097f828d90d21cfcfd46ea083ead540877e565883
3234b8609a3f376ad94098ec1a1685323be81a64a6174851b6e8e80d3d8cd6f2
41e2492bc07c052dfd66c7fa12ea0ca90a15f49194b0dbbd6f80aa49cc52e0ab
134571c2883f5adf6b57a036dcadd18f7e397b87fa80be532ac7aac3673796f6
f20f5341984695dc99359d6e923a79441b64b85d405d53f89edf79d76278604a
4001ccbcf3e10ca83f71202d6f0a2f26db5114515f8eb58a2eedfc6c9f1f9a3f
c40205c32ca33771d7497307b4f67618bf46d3ecadd0d5b6f21d298784f9e22f
e8a97443e951a141e79a2cd6e500653fbb8e34613e57c270301dbad7b89d35b6
b7f6cfc81e5e9f58508bfdd6c50c8b4d9114f9d9d0764232abf8c84b8c8d5284
f78138778565991ffefaa9b63d205e74146229c2656d126e3664870c9800b9cf
ee76f078dbb1064aa5609c6c553b2c660a4054e46fffd645e8eb8864d1e15c33
e20d690b90b6a5b9a7213bdde4856236d9f00d882d8d8cff4b27fbad85503029
b9a4a75da575bcf29ae444f0714b5580aca0bad9460fbe2c847cd770825c8b0d
72fc684ae45ced430997d41467889fc1969702a44fb77e8de557851d4eb34433
631c225a516281ac5e0ee6c0dafbc40855c315fd60559e53b5f33d9ef0fd1d04
31be569d13f6dbd52bed9eff8e7eb514fb469daf3f9f31c7b8d31411692a72f8
fc3907df11992b3aa76ca73c82710c4901b4eed793d4909a451f5f09f73db0e2
0c32146422d4d5f83a4e2e92cbd9297944c8bb7205aa2adfc88dc6dcb4e82ff6
07e4278885300463775ad999e2393ac0f67cd635d955f4ca5a9f57662c7e76a7
26e7c4256827f0c03cec6855174fff2b78f1870ec2366a59a4e9983ce00941bf
17dc97b59104d05746ffcc1f7bbfd007fbb0eeb36d42f959c90382e49737352a
f582a0c76c1d86a1323af83fdfd653373a3c3b7460c839858f6fcc885f3d47d1
902001ff877043ce9d13b1f8d1e819320f6374975e740aa77886063741e378c0
ea28694a1bdcb89c1e2d5e8cb9fd5ab6d20be8cb0a2a74ee73d5f4c32b26c067
0e7608a372b6e0cdc1819879ca3eb1870c22ee21b8d42780d9ca1489a4abaec2
7dcc2fe096c55b528baf52e468bac2ee1db1c6e1609740828ad1f4faac82b9da
066b8472b15faaab3109dfbb85667a7def1794ff158cbd6fdaf9987567d8a6c6
f86ce77b9aa3fed671f7c74a345812c978fead18ac776f7cc2957540a1720941
5b9cc4bbd5d8aef5997110b41daf2c3d41adf834aa24862f052446ff8a1747f6
5dadef8451aa72f9c367f21a98e1cb18b2010fc17637a673959e5790df9abb82
9314ba4785b7bbb5e68cc6da2e021cc4345f4e6f5c6488d481947454148db9f7
c289ce25764ab1d810268a6db157520ce871f1dff95396f03780bba8202d430b
f76046c04e1f0ef462afbf3650327876b5ce19d87ff9a6ec2e3c294976778c66
9bf548ec241a295db3cf4139936b6127009f9807f48f09cd54e920474fc1ee65
8dc69c4afb90f7a737df582b406c98801e77b02a02212a0d924ed58ead539b7d
18f4940a717b46ad908d521b7d07237aa25b4969239fc4968f5cd9827ab24272
3d29ffec1926011161405f8a9a5c9e1bdc9a9152af563fbeb44d5e4ae05405bc
6a92b23e71cbb866366389fe0d91bcacd5b98a2ed4dcb9976ef9eb6c7cf06d9c
185ef69af37163d441b756f08060fa733b3ebff43160d0ccf5befefeeae06468
0d18f7c38748d1cec437e170ef4bb6d85eead3105b2a354de80a6396c185caa9
1d57966cc000bff2880e068d61f2ba670f7f9a2fad0ac5d1f205c1e1fa0a1d3c
110e184837018af730878a978ab3d08581e8b222307d00f86909c39c12d40bd6
c7299dec0867f7417de60edd1897bd627767b29cea62593542c642f1089242d8
53f2db5f45b7b21fa906851b2f28437933bd4229e32d093eda4d448641380da1
9696d7a77fda761865d9a4a8ff48de5aa6550b2f80c7e7fef54f5dc709a9b2fc
120b03223ad9ae5d06298699ff21ea2f71bd34afb79799e67cd496a57e417f1d
87bcf2bb0c5f9fe9067af267e5740c26d6f3a256330d68f138c81883d7c07eb4
cde5f6b5d82cbf5dd32e0c27c393cbb77cad6dbb058fb1c6653a5cd1a78f0577
87c9dd5b1a5f83a13226571d38d367f2a4e369b4651a77789aa785f4a6561c92
e0e82f217b2597d8a180ebe4547aa1500b0f814d309b5b1fe9dc53282c914407
0fc79d82b5d5ae8bd272b022b35e66cd260c046d102eea1a1a4c0d376daa9b2f
e0dcb3a7254130d5787191998d88d4872834f331c75485d09799d467bfb62465
5ea38fd84edff90fbcae880820fda0f2a3bd5cab972b4d22f1c649f970e05549
f33e95a6d0af69653ae918872958bf100a04a7c61b8fe7433697a92b451ea444
4670e38e33893e59ecb4a621ecd68e76308ec0eb2716fc7427ffd64fe309a635
71c7b86839add49634114c0aeed57a2afb2a46afb303fed2ca4a7b3cce180595
49bccef00e92339805dbe1b0c05ace5cd5a9c6d8931cdf62ce4f5406f8ceba6b
29b696b0e0ccbe8b9f9e1afdcec58064e3daa54676f493af1ebc8a2c26ccca62
9418f0015d84e5931f620207d2c8b193113c8e6af5a0738f7085930e735227e3
7bf703da80016e492cdffedd077be121b35093b031c35d369298f78134093147
363062d031233a26726d549b16ccafe56eb0324ddeeb4ca8904da4fb9016fb5c
46b60e873074c2e0c78364bdbd05e0246fb44e77dffbed7fb94364a0ec0970d3
29ac31712d356bdaaefa99865561391247a78c8ff19f6086b4d8cc464d0b3b41
7fbe5f6b3e68de6ece2242224dba66940dd25a412c337e4c19c3305e4e1699e4
53bfa096d66bae0ddf3a3f6d84cbc7478a00f2ff606f86913b768a18f5adafbc
8b18e653351cf8d251ecd0f0d3002862223e3488701c0a5647bfa63b55b5e162
335533f701659833fed17ee4ef0281032344faf499ae8e33a25f97d5839fe077
1ad9bfd9e2c1a863e0eb7ce72cc615f4ff19a8ebfe2f44aa6a636bf3197ec107
37b3ab19482250c61d1a1bf7fc4f325056fc30554f92b88e6c8bc8ea8e5954dd
e367a169447091d9d01b79265cb1054ff7000df3b659208c6166cae1973f3559
6f4f9645361ecdb125b87b6b9096b8c1894e5e1cbada10134d54ece4bc0a73d0
7a93de3a3b943697cd3be33ddfa0696663524a7b6e246984620dd268ff65291d
e84855ec9192f88540c57826f6e6f25fbcb4c4e39f6b7fa2a3defd578c08c8ad
f66fe2cc07a3317b3697ac9e5ee19a9e225edd3d52323982d83d4cfa156eb858
681dca6e77ad60dd946c8a1be74a8bb83fedf6dab14f5a2a5d1cb08ad95f2a93
c16c39cf8672fc59bf40400920265c7e06ed02b2a788aa23425b45dba3b35a53
098d3ca23c0bb5a9e16ffd99cb4846121c6f5656bcb8d34d29e3eb078bb39fce
be3b98fd375ba941c515c88cca36f7c55d325d3ff0932244f9c8359831981a10
67c57e4b0ca5e2db14a9c2e24b10fddf7e037d4cddabae2e5b0443c3387eece2
04af27ae3befdda5e88267ddcd3eebd90560de14c8f2817b6e6055e53e40b35b
93d64234e4e749cc875d9cfd48032e1059f2d2ea0e7861f3f525c81fe1863640
c851079cd35118f98d53ecf08b86add9fa65016797fb13f20fa4f9fa0c5644e2
86e4f6427a278a0715ad34c88b103c6fb8c09d6500886c93f399d56dc0444a53
f64649f39e423e9b8c5bd7e8711a4455b9bc82282ac372524bcab6140921f9b7
10f75c662901c3ae885424b03f12a4c9f589ac693c7df6e188913b64a7b1f70f
0c315dbef339b801d0f228c5d82d08c00a9c9b1d825559b47b00e98e58204a11
257dfd1e7cfb5db205b0dc4c3211374459a58a3d23713068bff43c8b73fa51ce
bf259e69f45b37f30869f44bf3898ef27d9f3b4710b28579538ead0240f72be6
15eeef499d8d2f0a7aa72a6fffc68a0947dafa98f52e94aa14da157cc2c71aed
17f3c2661ed84e058555d0354770c155c54a03186b815440cf8c7e37f9117e94
67a5d50281ecea2188537254696c4b50c3aedbd3eba04b543dac970a7193bc79
bc707725c13b8a747ad5df929cc8365da27c028745fcc82dde3b297258ee413c
d84d17166ae6dad65489dc8d98a4c760c08dd0de05754b408a39434b17773f32
a3519b27d51781c807a352880f5d667dc8cbe54f2132200db7971b0be03eb42f
aea467cc7a1bdef783ce5d710772da9b71db45c7ba4f3c22ae9a9bdf1f26c29d
811037a170868a8f6644b0092e7cc538fd5c13568ca262ba0fe244f7307727d9
318a281f38b607c172e64134edb76d6535abbeb9689840a297accf5c15150f2b
29e8cfee85d099297d0c6d50720d686cdd849751966c88e3aa8998c0c5c17665
69029750afce844147abc710780af405d2a4163d272186ac4d486fc32c1770c8
37a0656b6a0563e5b38a080f614ae9d49bafb92c96e2bfd140a88c4989952edf
2c835503abd01565e2cafa4373b790376483d4762a99adabdfa0d7a7eaf9da29
530f626e330c8cc65113b1b7ddf5b01249b9651ce4c47111a5c6590755ff0744
5ea2a3afa851de664cae6706bf0b640f80ec4a178e518bf6b41c793995934999
0ccc3cb8f1864b6f20b1160c9ea3f1f8e658e88c81fcb7a28280fb37acfc06d4
5d5c93509db13e88349ccb959dd1f23c6d5a574b9489fefbca90f8c24982bd5f
8fcc0ee7e13ec573153b51a760f47811a50c1b1e981ed0007e952d15de9fc00a
64966a945ab7cbe49e6bf90062cd8f6fd438428b14612085dd18ecd59924242e
e5c9038abee84cd94acba6c96e805305bacde3a0390a456e19dacc83f8767c5e
a9fef61dc22613e3048cac14ed6a75fa28c06d348e240019aa36faae66d21853
b43a4c05372b0a958d3d26cd22186f95057ee646602ba13e1974758307085b23
6ff8b0f2194a00258a76b18dfda0d5049bc9780289dd54194800554a086b80ea
65d97b1d6d03ef0ad22356fd31c90485c34a1cd00837c419c7295b712a9a9258
b7f0452165473af73b7e21cef53ce54be278298053937f89d0d3bc15657fcc9f
3246261de1a1443c26cca0bf28d291f451d3ce279eec77ab32d5463f7f5ccc69
5f6fc60739a5ff55dee8232b2b868fbf60a2137d8371422c1fd08fc21468bb4e
6addec19fb2def9aed1599fedacc1e5a38670011bd19ca8415af3d94010a50ac
69e8d2f36cbad97548090d37e081824c5bff928e0a767e0947c8c4f00388e4a9
5e992a705ca0e7037000e4c191a898b40a74808db0c15c9669d2009ea5c7a391
dec4f2f4685dfc63fd94703f948d758f11efdd2e0a634e2d4274da9bd84ccea5
8fb6f41e617ba30fa2114deb639b7b579e2ba187bec24145664921599b6b0559
d742b3ddaaa4f91ef05cd15db7cb7fa2400f66fd9db3d207cc5728d65b866295
10b2b6a1cd2a33424a9006a26e8bfa8b3571a59e5cee066cc10bf301269621d7
4f1c492a02220c551560eab04213b3e8be62fbe2d7af013072ef82f1dbba5b3c
be1974b35ad6e92e6d15c2609c17706422beb22f12d3c4c0a748426dbe65cea3
a0ff0b208a66460ce8d359b09333e208ef39fc7fefa453cdcb028b195e70c577
260962e2e8900a286e628bc5b0eac0328c2c6f64f0229ad0fc7872f48fed6d1b
bc490da985c19f622bc07b388a4e70e79bbe40e75d928670eecf2911075dcd05
6f0010a492dba50abc966411d49f39515b27aa1e16e7b6104b16c6b52b428ab4
9a6e98ecdb65aca5377819de9d99db481a2d0ccb90a1663cfa6eb6456d101609
a1958aee3c8f2fa4396038dc4aec5dfd472273900e50bcf3cf5e5711055b90a9
dd6845b57fcb0d9c6cae3ed0180c7a4c554a1b05298518f4d7de4107993f2715
4b90a115a8d1a3f074a4f34b67ca5d733d59630a5b0ed10fd6459f4f9e3d17e5
352ef13aed05ed7a17a44068884977c653628d8bb5d185f5783d041db9644d0d
69bff8433e2d00c9f6a8837a414270c66d0249e414ce0e56d5051ed7aff463c0
5d6cd8ea3b09e1a3fa4c1a866ef3238fda1b43606f29cffafd8f91ae673bcc38
804f91178c0d596e109b65d5a462a103a4a29d995567ec16f0263a03bac4132d
e2573eab9dc7349b6b1fdce50dc21125e38d17a3f6ef66b3212de5e0b74c3dd3
7541e341be122bbedb6ebc2db96dd991f71011aa719c1784e24479deb65f5d05
3bc429785d4aad99de7b5b5c03e5ce4443dbc7bf483ef1be808c8e508e6000f5
1dd9d907b07db3d9f6566e5023a8ab0eed23857b30a6ffda86dd1aa3b98eb1b7
bca8ce298ec3cbe5049272ea33fdca7a8a5e701e27e07cb3da0d395d258a1dbb
8714d83f3ccbbdaa9fe08900475ea6ec759f425bde968014214728d08ddd7358
1408d3974773001d9bf782dc9cbb5209a5d3027aca7bc277b5dde20b991e8535
1889d8d498d5e8ad712cd499727f61aa3953be4eb62133bcc578381ba3acddbd
bbd5de324e4195cdc594baa48782031b9df8aad86ebd62218b119123e213615c
cd6894853bfd77d26740d044f58e602733ee307442ab929222edb68527550414
9ca05eced3d317f03715b8799ad1ef2ede2e3e0fb5aaa71931e70c33f7557128
cdf1022264f9c9b5dd2d9b548a76ec92ecf9ec2029158b376c89a27c4f738009
b555618b66865c2f98af0733208d65b1822c734d3a5a2a0d359a32dd566648db
eee996fc085b7025b47b0f8f4df03a5f9a3168b722351088a1eadecb90456a05
ba74d908d4804034a3b9a915cff7a3b2d467f9a6adbf12c2995b75c03db7b23e
b224cdd2b64a0ea942ee4c07af8eea6587a8d3781ad7a6528d821bfd7028a2fc
5478b6460aa696ee868319dec5e1bcaea69f007b1dc80c47701adacf722b5458
60158e090398d30a9f049adf3274a492fe891fb7b2bf76b78bad2fb05bf43bf6
b14095b00eadf94491eb50d75fcdd95025dd329127e4746c2b433cd4793deffe
5015755a330b821f93f96ab10b508e71363ddb55cf4c6f9092201715cf26d859
784c49b636c639caf84e044dbe3c14bf6d64e9c259af1f24ec73c9d30fc0fac3
1f9eaf2ca8f49d0d5c18e6a12dc8acdb9f3d8ed49f607258c94967989cc31a21
5020a9fc65815c230e8da7751552a895b0064c2a1cff3f18f9ceb908540a92a1
06c7d46c596ecda2e25d331ab85f534313b214ed307dea03d4113ed6fa2ef1e1
db3adb7861fa48ced61f10ab89faeb82caceda7fb1e9ca240e38611acb421be1
119683647413c0c063c1468f1376a099f08351bffdfabdfce352ca87c125c021
2301c6793146014d87d22727aa014d56c375945f7539863eff029d046197d65c
6a7474feaf44f7c07b0ba500752ba29f5f165d4abef0ec13c625ecf722fc9ee4
6958a291ca5b1f385c6a5c6ed4fb0036cfa6fbfc46f1622a59f019983d1a2f2b
6662970ba2ffa63322b5bac4d58adac06e2ac789e0deda106a28a860e87ccf66
39ed41fd29be8e218733d486633b763d0c226c18f264a632767957662400393f
4ccbfeec54acd358dbd43e71fd59096150e9db5a2aa6b01bdf8549dc0c9170a0
05a2e18275d6d74b6815f0205a6990862a083edf44b4052f83ead884c2d891a0
698a2cdda09d43d67fef477eb0181246a8ea49d8407ca5e24691dc83c45bafb4
4e555c33e59bb6a17f2bc3501217502c545082e1de1e43a3fbea39ef67644fec
e36492edde144cd3aab6778cc0a4be0fb15bb46f95e86f7b4de290e66cc69f66
5b20522987d2d0ed0ace9e250ec6c0c4793a2eab0f8f9a00d76d624cfed7399e
d1e766b6c2dac1c46c6a8c3f291ffc03eb71dc220eba0573225e74c9df93e3c3
d31f4bf8b79a0eae363eebc0d4547d61d0d54c42dd66fabc8befeead4fdc6bb2
0586a0a47f373849b0b6ddf42a21c6be6e1c9ddb2f78c71a334f855173f681d7
253a9084447b363872c750476365ac690bb27460e4bbf22ecf0e4d2481bf3b0b
afa54d4295efa2d38cc6490324b12dc991060dede02e8e29156ffe3f9116067f
0478f9b5928e44075e847e0864e06191c88f6ef0408124499b970c5c5acc28f0
6f15eb4fcda631fbbeb199ec847fed052710c5d3e1f1598f7a279110dfb67e87
8a0caa27ab4efcc03a6953e28aa9d660999624cb29ab8904942b5df81d67a462
615111d743ca174075f3cfa6d239741a4e6bddf182de776addf3810047c24c44
e453a67241e96bb3ed0ca17cd928b8f67585a228176d85ef4b7fc0374123987d
2bc1a0fcb9c5a5be1749e684270f9b77c5cf4ae8d360c14ca596efe21302d343
3f7881e8a25a88ca999a9f31a2467fb739511a42913b98d56671c74683f2b8de
6cb20b8b9fb3d1b51b9a9a43b8afcee655a3f7217f5a952093f7a7ad84593aab
fe0767f6879cc2ec7e9ab5b59bd82f48d06c9adc0fa218bcf9e1f63e9000eedf
ed014a091dc952e3e0f07eb8e7dd1dfe0cc0e6af9072a53fc95199f9233a66f2
d04c65bad02d00c3c5ba1f5af4d33a94e8eb5ef8b21ed1637b1c3e3522cff141
77cbf28628d468249a154e900a9deac70f0be7b7d7efe43b9243eeeea068b03d
0122feac859438fe96eba107d3ebaa99817816652b53944df5bde7b78eae04dc
d2a179fa5c3002457ccce48def5739cd02a8bebc5d65a626bb50e4857a592d46
52d7696129b176e5ca95c9c3491858d341deb70a0e2d57b811eaef78e52ca362
9e9dee7e39259100ea60488aabcc05ae2c6f751f41bcb2c690161e8813fb4e7f
d734f2c6fdb37ceee6f7bcbc29b2819e904e61f892fbaee59c4581e2f171f9f3
60452fa11a872267d49f62df732dee74c8074370bb37d33d939e4a933758487b
280b1d83cb23df036ea8304a2531465a647f81e63dde4734c49a51ad26401384
0793737f31f69413e5f5152e30309701ea8e96357cbc6bd39053135647519300
70836262da78a79f8ef1d9a17458e02d8040629b6dc7a7dc114d05a4bb01f90e
01480ca86f291747c4c1b226b2ea6c15a38b6d7078f2f51b264eb125891db1bf
a669525940531976089a9a63fda1c89fbbcf9e5a8ef413f837bb541b1fd6f825
b7db4d1c1f3fa3eef70eb4df0e962393060034581ae4609479013a72d16803fc
a455f9722c2bba278a1ba5bcf1b8d1a5139f5ae71ff532481524acef4fdee7ef
14d343a1f0e3fe847d9c9e5878bf1e5530820de3e6d438e1e66f20baec033b4f
92d055105ed98345bde4fbb5612dc76b7f51cb9d66150d153a10427c027ee838
38faa910e77fcd45a41bdc6081b0826206b56c08232984a85a5251a8a8362cc0
c4b4f4dce651519c55777e6ca349bc060f9523c421b264d1b30895da4abfc4ab
9ecc4fe0b4a1ca8310f453de21a1e73e8bb587ebefa3f4555b5a332499cb2f1f
49b7d122ed4f470711f436d05695fc1f275b93ceade6d04fb2108517d670949a
4bdba8b6cddb62b1c9cc92ed63a8890d1e287e0051e7c8bc47b4a7fec9c7c33b
f668abf07c2ce4e080c8c4e9503b61940db11c5f17c54d09b8b8c5ce3985b422
1ed39a00c39e87166c7ba0ef441d352259022b609513a2b134e13f48065c7acb
4b101230ba98195e8b49d570347fb95443269e9fcf9fd03c7aba76e7a1b13e18
7d344d41907fcbdf19f616daa51df3b1b1be673f95c4ef1a271a908548cffd0c
5f70521eec3119ca5588b4b7e04954df14b0589f1448eaa347734e92128f4d51
28243b9e8d1d64fa12f0c89c604ef7ec03587ba0858739ff07b07dda99390b74
a1ff879e4219a459c6ecca54896449c3bdf93582f0890bdd0bd6cf8d5168053b
9a33cb7746f62a84af705b6135ad2bf04803e34abb34185acfde007901cfaa43
64c992303e28a71bdda153858d252d7fd2da0d8dc618fda68f3d26c03641019d
7dd2050beecbf38dd29039ef1923fdb29576b7e3f10671d1cfd93a2e5dbff204
effcdf0035eea6912163e8a3d995ef07170e0d74f88762a3cdd080d6cb7cbb60
3adf3cf1e8079a2642cf23f40277b1d0fa687adc1ce2e22ca28d2715d58cf727
a9bc686734ec03602ac69fe7ee9c08a1a38ce9871e9038cc624c1e423f34539e
4c1dd622e6a2d30e06e2095e30b6c545dfba323e78413ac65afc1be958369d64
f21405f98fe5b5e58e9ee85dac85dc318349e91e64c839e9c94ce019c32c6cb8
5ed016f2e6069a4b374e37155400beb75dc3fbdfa829980698b9d725996db955
e4702b4ab9c406991b30154e150ad128f2bcc1d6aac5383acd6a9ce148ef92c8
70931f701e867f254c7c82aa34f8d55b28f546e9b7f80437e5a258f22d55ff60
916a502103299649fa9b14e5dcb9d2beea401e2a3a12bec2315fd88f23fa8a9d
f60511057ad5ab55a602688c5d9b215355bd24cfa4dcbc9959d1facadd693a32
0bd8737235896ff92faef4135e208e0b52fee9ff7f101a4957c241cb836ef31a
4368603d687ebc95ed844fce7c18983c888ef7309fa051593913ad1d767e142a
d6e6993375d0abce782bd9a6ce804fbf4634a65c063344c1d8469684c09a9d41
d64736dd3c7dac43b546866d7182336b6a73a4335b8696a43116f9d4a83518ff
1ef7be60d5a243461737ccdf00093ebc76627a1e24d3ac2a60cc8eb39b7ddd3c
205d80bfdc89dc0571abc93def1998bf1c9c4128be86b52c362446f2ac2695d8
8ad1626b27d6110b8d130fc7189266c5bb05f193e826a98e86374c57ee9af55a
2ebcccf8497a068d6f60769d2c6a22bfb9685fe12e239b4b7c70f13d3ceb0dd5
9eb53809883cffd0d5ec27e0b66b7a41e642ec1d989ce0ced2f386ee381ea1ef
0c659556abc7dac2d458f816f04e0fcceec190d561c0683f4d579807554ef59d
71762374f6bde146e18ed9944e053f99688ec4d84cb8ed2cff8f7aa3a9b624bc
0bfcb231c35f93dff1382e9568db2499df08dd1f8f8b49ebadbbc2df3943d11f
3a18992b25c7562a7f1faf0e6e653a678942ef689200eaada357e28f2610f9d2
0f5fa45e81142d264e1e1a54a327ad4ed915749e9f27dd8a36af0b61c4440c6d
9703e5d375f449d352148cfa26c266ef7afb0c3b598e6458d82780dc8d262fb4
57a136e4107749b0efce94a6ac6c9d49d725d3ae79a217a38b238e4b766edaee
64d0d9dd1e571f16ba46307838319adf6a0d1e7495cc545b7f1ea4911c21c8fc
b88075446a45baa28a9ef33e0b3f3b8db25c57c3a85e34ab0c0fb1b18e7be01b
cc2629fdc69e64825a845fdd7bae1cca2666dcd8a7f846521f4eaa2ab5eb1b51
af7002dccab0a9a7389c2d3129175d8ce87cc4d73c6d46fcbc10018ea1538fae
45d1b02efd79b908cea0b20d186dfbd0ab05ae06084c5b338d1f60111f5dcdc9
e2818773fe82b7e0a621678987b93e37946bb24b181a4fb4cba56e3ef726c158
b0e878ab6469ea8fc0de95a17742141c1ac2b765be853343cf3c935be5b14b37
203788f32c418aa6206e80edc58a9af1b9547a5bbbce6cc95b56bca4994b32e7
6bb19593d6da2bb4db58c0b0d1bd0f94149aad4b85a30131f56931a145a65f1c
ccab13dd4b4f3f233d6eab4daf44f42b89da53d2df61dd7e1fa0575f27504b1b
74f843847454fca0e5264fc642a28541d6f1d1caedf7db860ed45d9965121b53
5611a3fdc881cd1366ebdfb490085ccf11f94905ede6442391bcd93b1d44bcd4
a7b2f17c7b0ab3bf04d07787451e43b3f25d5e864fc6abbcee5297a293c02937
b374d8578b71b911556f9c0e71dee07042bb46706f5523f72dda2156e364dce9
644756987a5dac995c0c86c4df48c1cca629126a0b67b59d50c4e34635c04cdd
165d5607a353568ead3949838d4e5ca7a8e7a9f88540508a122ecd371a77cddb
588e6392fc187c1a210dc63e42491795c21f9f50421bcbb5f2b58fe1db5be2e9
bb7938f70f3f12aabdb6cd26559d18fd1e7e6757c5470fc2dc7f8fcc6564fe95
c2164fac044b3243c72f3fd8ca843f111df1a51672447e49070f6ee4c3adc8e2
5754e8fac50535bd2b164987dc02452a9de63973203ede40ebdc6d0cee93160c
05aa3aca73dc14bb9b8b01b94e8dbace5e937e7f0f09834f266d71d71bc4e06e
885356033cee9a7f346c8609fabffebe003a54704a4035abd55b26fe6819805a
cd33b6425a3b61dd8f3db2b7b9551318d8048b24ffa4b40861614765716d5e67
a9b1799a48b69864e90476f693cbd8ec106c20e94502ea2ee452c200dfbf45ad
273ced950370c316ecac58f3dd67b523261a30fbcef78d51d427d414619e812e
72afbdfe5946e0e5ff7029808e6fbeb849fbd716ca435bcecfaedfffb8a2c48d
3bf406a132e7a3fc2a9f52c28763e7575bbc2f22f4029bd90c19d9c816205b48
2b03f88fa36332d72e5f0df82134760d26ffbc3c5867556120f26d10bf19a25f
b52baf6a8f98f0a6322b2735e9c7cf5e152d0b7b01d97c5ee45438a287ff2172
b164791b1b60b29e88f3b4eb5fcaf195f5d53910c8f00517a82c650621a83ea9
94cc63f4788c98d56676ae219fef3e446356fba4b49a24c3e0a8c7413c8ac1be
4d0a063d6dee027e9fc4ca54943cefbc760615b6ab16091114003b158b019e10
5f8c488dba09b70db0ab77ea949f889c1498faf8883d63c36caaf1d3a198e2c7
6a2c97a0a14e5c3dcfb7034ad7357b3be8cbf95d93131d778758c29887f5cf4b
493044e28e29903a3763fd76b3d69aeb4ae6f95b160fd9519af1a8c90aeb2977
6f438f1313feab076ccd14323a237ba5bf76faeb29d0ecef23adb8cbefcd6df7
6741644d51076cf66f92b52d852c8994b9c763dd08099897b11adcf00e9dfcfe
fb6c876b4f076f7923fc3975af92e9606475c78b98d53f60f656b5ff23fc4b60
32de05f8077319f6b35e97c43dfa17b4de3cf2a3cc799f8bce3aa8c9d1b83a4a
bc42a89abd121d46c1a0235aa761af492e2e2136221ac34039136c291e877912
d3946118d5afb7f44a7bc0abb2b066606c7d4cb5fc0c8133a84721d8cc7ecafb
fb6b15b6ad5adac50a7c3a3b8beaf70054601140cb8cc08b6372ff8fafb5bd0d
f04364633edc41fa1c4522402313b35550fd3515b9feb6a17c4a5b197e694a07
477cbd4a46999edf0f0a500ee4c701f55f00d5751c65d08a621cb3f41c298c6e
4ddfe05703b6ec04c25de3e0e7ad4f11dc918e011c5fbb236e5bef784b2ffeb8
d79be24f9c1c394d5bb839142c1193bb7f224acd259d1a90d2d237addfcec05e
fa0c387d984ce73e67169dc36eebcf137fc9829e4bbddbcbd5f61c2f3155b72e
8f427a15b099c2561ce8b9871feb7c1cfcc24a639e0f2d051ecfab89797d1b1c
0bbb7b374df1d3df75e16998dd4198358e2829f7bd40f50a449b968813949115
db90a7c403a2832454be362c71875df7476c7651f3414c0d4f497ad1b67b2952
d41641c740028167677c48374b3151a9021fd3b9c21ca8a8efbd86b11d998813
f01c3fcc990c60fba08f67d3ab4a302b62ec0f04b9063e01a8c6178f3806935f
638c972686fef41baa1cf372b735fb19bc389af9d7ddbc7d31acb7e915d4b418
d7a5ab181ce663314278cf8881ac4430ebd3ee131a7a2aade1de7731da96303d
ff212e8fa851cefeafa4969d11b0c4a74e23654821ba2458961cc2b1361bad81
a8fcbb99475b003c29f738ef40e4f9b1d89cadcef391db7cd117be434d085636
3af49df9d46a0cfbff5af6e5e4d192a4d13050f5ce3e30471e489d57330853d2
728007ffe1b7ce41375dbc823b84812a6794b58e38de43b2e22d0d059db64238
5d32f79fe0d2b8482f61a0e1c2155dd69d2dbd2636bc0f07efb9f6f13c4e61ad
16bc525b35930de9dd5ef4e5e91146acc78987a2e9578475522b3c87d2f5c5ec
ac8e55de0399eb852551148047019fa08fcae9bb7831454ee0d5c36e3744d7a3
4eed0cb0cc8e82810a673c1098986b7d3ca984597f37f695df8aa168a70d0ae9
6f526f09ec75fd2c0d2fa0055c519459adc3e7c61816d57ca3bd36f78a06dbe7
dc22505a4ca8af1b284d887b12b7f161fe27b6f1ed063fb4f7a37b5af0d1231e
9ed802879896ecfad70260c1065ae88e593c75b6d0ce546440c482f5503467c8
54758fdc1c95cdcb7d5663a0e1ac98d0a518894aa3c6f4e4adeaa8ac81d8952d
585c2b70d5ad861b13f6b48616332c765d1fdd8a97e8b15d38097afa88cd7bb6
b7c82dc031da0e5e919b3a8cce89da12b8548a7c45fe1ac418eeb8b2318c9516
59a30e56f4f166a6fcf2473c213449f46cfb906df3ff8ac703020e8cbc71bf21
6518a3c76265e644f62be4b2c17ce1c8fee549fd14d1cb94b646ecb1d14cfdb5
cc422d8dae5a86550d4862acca62644fece36492edde670bc9ce80b0ffdaeff6
82bde3dbf0c403b882882af7572a42b4f49f6bdb5a8aef91159546d90238ec37
0ba7e2b0cf8bc7505d8a2936e88836d097f48d57aff9b04d08e9fe8f3f35d046
47d6ae41ab09af7bc1335369407a9558436be878be6e8b7f4cf88cf09a6792af
911ffc61653653d1c6c8da705377941c7d4c1a6cfa6f47c2984436ef697052f8
8dc07c91414283515bec6bf581c046306800b755c301e5c5e2509c8717d7a450
1666d78c7a63c74279dd218840526d5c64da4cd356d24ee7382a471e511aa7fb
94dcc208f1d79e5b878bb110d5df78d7a25facd252ba729213bc5b60093c115f
61d72b91eba38d54600893f12f41c59b26752d3efec1336d8a1bdc0e9a33b9c9
cfb1946d4a60836b1dddddcab7c18a1db24bffe3df0aafce0c145f5c27b8bfef
908fbff18d2f398b914a5803d2337b95bc7d0520bcd60d3730189af04c8417d6
e12c20626580881bcbf4c7f6a6a5f43e7792de58f7ada1d8784f6a7b4e6f96ce
73c7629a1b3f78b821629b8027e85eb5241d8723f1632145263b0457985be78a
4709401ecb03f96444d94f3369b30b41ae1a16a7671d2a6ab6ecbdad3753fcbb
0edb46887cca933f5909694344f7282cc7bfeff1c3e19e7668db02447082f8d1
72111d8526c17a4458326bccf6aac24088a3f6dcdc42d5c5587e05ddc8ccfd07
38e7f9185281192a15d248f7a7c7f013508024e4f2386df48f076b2674e5a720
c8e5d5db8b7ea56c349a963ed8441501c23b7334c245069978b1d13aae19581a
c8d6bd5bfd27b3083652678c15ea96ac0a901508d2dd0d4d89a772c740ac408b
b9b61c28d5fd3f46463888a3ff49ee43721a0d03907f2d20f9c953c6c1db8bd4
32afa377913b374443bd560f68d11611b017c876d7cd1a2bed5789a0e5bb2756
60a68957b69249f0fa1822e3deb8c8c879287fb81344aa625a772093c6ba1517
11232715b0d53725ab50343c5b1917e2d2575340d003db8adf03b3835475f098
25e541e87a326369ac59d4b9a71b2d5485f01cfd40313d14492e828a47fef188
57aad991e624ab1d3d8d696a55d34e3a3689dfb64c5c33fed34fb0c8293da01c
83c58943509507870979b2c51f74ef700bc52509da2802c0f0c1f4516807c3dc
fdcb32c4b5ed6a87231e58f5896c85687edc3e7872206b3c19be99a863a40ff1
5776e396918ae1ddae9acd9a3c654133aa17294a9e57ba5287db3c71dc1c0d12
d9d6a6b85f5d1cb487b51e8c1329204815962b6937a22375d5db47c4bde26ed9
3ea18c82839f55a28f62a508958bc7fdffdfabad5757e5a4e891efdfe9421686
7dfd4e36a3a394fc1451e38907b58d16fb110d8b18e99945c9d1a215f6c906dc
5c2a8b98ba49c225c437068ed7120c3e591f754bbeb880fa51868ebe4735b7d5
7c1107652525b3b844183f4cf351ba35d655bd5e66527cdc311a4f0db5412956
9dabd87a4e45081b4cf219a75432c6c628b596afd87b39b68f600611b3ab3d83
61b8b056e3aa2b403f6550b72019be02a27b7cd023c45f72ebafca0315f4fea9
d490254d0adfd8702b6ee29af2e47be8350196e470d622bfd3febf223d7358a6
a00f042f7d168507d7e69adaca8cdd219cca5ac0a1d28ec684467d9a16152c9c
a31478464b5a35cbb18f064af9de5a5044ae920b9897d6eda7bdad45a2ce8196
d918a6c98eafdb088df5e11e3eca1b860fee77e4a7a68e21edf484532e24246f
345bc0136909dcdeb2d637b215f1087a3b14a74ce614e00dd9b52795f32dc03d
f2b5fe1c2b19d76b3ec5bb517b0623faa536c0752c796b2179ca76a40c0171fa
99c78e06bf1151c9384a0ecf7e384bc11248d954b21c9de2bf6df4229df208fe
a16848c893f1f25b80020ea691d92d47d82504eebbab22c4fabb9aa29ebc2aab
197d861b9a7949fd86f201a90ee2a453bfa2f49be46e87935cf365b21f946b88
a3e8647fb2330928c1e5fde0a807c23fcb55b4e2008d5e3add8df3a74e5239b7
aaec108ea92033cc581aebcf23116ae19f25b8d31eba90ce20388fe73b79cc93
3fdd183ae909e3122384f79d2fe53cc07cea9151bb3ec076de154e672b580ae3
42763452c9fd521e7be2ebd9f2a410e989ff4c5beb38346e37d6bc91108939f4
3edba27cc6d69a60eca3cb41ddec11536719e3cadbfbbbfc877d39021aaaf578
7b986a01db572a62b492c38466110e1f484fabf38054d0fd6acecc367fcda35c
f928707a3e15a0cbd3f0a6d555e1625582dcf088b8fa6859b01357a3fa460e7e
5cc1a3330318b3fada86b2c55f904d77675ef57f137e8d3852e1cf505029dd33
153640e04fec2575888cae0258b22f309c93e9042d567ba4a0ffc57cb9e9caa5
14ecba866518648f968390586f1cb0ac986ddddcdaab912a09c397d12a9973dd
c5abc02b82c7b3c1caac0f1da96154677b7112bfdd1c349dfdb5c4bce5d7146c
8475e3cf71ab9034abacae8182826bcc8836a6c0cbef7b64b67f874a11535956
2c9a996748958e7238777f23511b0f2c18848599beb4979e22b98eb5d579611c
86d917d84c50b23d55e5975a2cc934a1265c0731c9510c003930cd829e40a4b5
7690c4b63595f1735d8c2ea162db038f58bf18f3155d0d6c5982d43e0bbcb187
2eff929a6e4788611c2527175460fc9a8a8bc2b2b3acbeebd6c53779a1156257
0f53eee2be859bdd702d4e983b2877f1f3ae6e4893cab50d607c42cc9dbd13fa
64f20956338528553e7f0fd6db1fe98257c7acece718e79e6c3ea3588fac6ef5
a280f937f89e570796220fc2b939832fbb6f34a9cff554269121ef6aa6c3b331
4f2e22f5e597a4ff253fca5f757fe152e4fb5e6019766336e6288c352042fc2b
e780c7e555f03b991bc44a7456762fd05c9c2e997c626379d447dc056d66332f
fc2a137fc9c2dfa584b127429914c40bc3a8a0ea5e7d6cd3a86844cb8f1ed4b7
63af17e80a0b808dcc5c70b38c1378c9cbf77601879d0019a8b2ad2d458c17da
932639d69cef730623acd1243b062ccddb62116655812d396686ddc1c8938edb
bafbfe0ccd33221070a60888c8397ca3924e55c5820f4eb29ff35bc501347a74
6e3704fd2051a50c4c4c1c09c74c9e6ceecad42d37ddbc410485f90a0fea0752
1d6508208d4d86ae19e2446d21902441b44739849abcbb2adcfa2fb353e6838a
0444fc13839ca5edad7b5638d76537257187eb5dc89a1f412c35ee4d8bc661bc
e25d809bf5e3b082051090b20b6b83225581b547421138abe92a2c3c554651c2
604f7e79b48a1fe0e630a4caf13fc15fca552dc094be6f359736a68fb4791db2
9b16edb6e06d3ddfd451b111a06bce53b70b7ef5858905663629e780d0a79fb8
6c239fd3da4d2fc79a2b7619a3612490f147a44fb5a9a5a8826c7e6f70d9ac90
41e33c39108c8b963f692c8719187246e9d34f34d5d6053ef759da18ee8251b4
df0bbca723f7ad791c3dfb0f1db37b01cddda2ce698b3bf679d2cc1ce8685ce0
c872c2f89c6a6897f8c203ed61aad3f8cc5e0371710f5c4c86343ac388770c56
f7d1c14b15ca0434218f86befc24136ec73cca2ab768faa087ef70b3d5fb7f20
0a68082ff38e522eab0ac5c74309807eb4597d8ede958790885aa18c792e6953
74dd77595a94f74fb896587c5caf286f43223bbfdda9e89be778dffabde05823
909db8ed5b5310ade1e80da1ef16805f5f8aa900be2ae91c54aa61d40a0cbf91
4dcec7a0dfb650d6323855a5eb0adf481a2189f7b2736106c56e30a50c27578b
b7b21db20bf5496e50df4e50c834624fc1275dc25375db000aed74ec1a1a6445
4f041db66cba8a7c7455b4b55eef149414ee08bfad9bab1693f197efd3bd22fc
8368d39b706cc7982ce7179cb85b9eb073fade8bacbb9af70f7101eb114a773b
f5fb3b4231bb9f5e439bffc1464f50ee94b499b3d84d879fac0012433cd406bf
b7420354879ea2220ef28c07df24dcb079fd0dc2a63f9cc9c709dd122b658f95
e5211c61795a791544e9c21ffdab0acf64bd60644146153f02822f1518d0f6c7
e3ca9a4096ff4c424516835c7f6607dafe23c0b70c8f8990eff7b8ae724a07b7
13297d9d7c83d87a6b19eb98c48c6e9422dada99113c8540f48c1ca03058f052
712c1a46f17a23b45135c443c1128563fd6a66fe9e3c07ba27511b4cf0ff68d7
792f6fb1589fd22a2cf5051ed798976fb83d3b23b6981f169b44a3e3cc47af92
9ba4716c51ef979a3ff7e4266899a457a875c0bb296ebeb8384586aa380f9eef
9d52ef6c952e848923ab3f564e776dce58f21b6ded7960f326f4e925ab2cbdfa
863e9c79453e338d7d61b387c193a862fa9e6c456b7652a791a91b0bf01a799d
cbade03850b816ea002185f7740c8e5b7c32b003ff7a8c78911be015f2996455
586fba449ae8f9b27940cc97d25d77d60b0aa847f586dc6672e0c0f6d2cb636b
51aa401ba97d84da2774cb84912e47c9dade61de470b61994b83b75207af9abe
5e10e5e8cfa8fdb8131bbc68a63886e7fdeed53ad867b6d3284f4e957322274a
3b7b1846d860c446b0c5bbcc3c6241a56d2de295173c3d64103955b1bb8716ff
c0dc492fd348cdd46707637eba91fa455d53b9f528d2245682997bb43cbcbc5e
8ea3e9e2a2bd19202f67d7c16a42c602efe8254c3b2fe935c1f5bdd67d21d270
35814763f60ab26fc8966849352d3fbdb628486cf74c5224f5d8965c5932f80e
0d8be4b9716e5747ebd84bf452312042fe88d07e57a42a8049fff714e690ae0f
5f7d54fde33112198294c3c6f546b09c76ecb3c414a5ed2a2f93e94c895a6010
e6bcd4e883d2c7d7e826c14c9ee12f474948664138963a96f83ba7906736e893
118be766df46767c4464623be7c3697be8fbfd662ef959e03b688d73d2a2d1f7
4e9982faf31d21830d338bd8bcd83ac92127f9d48bd2660432e97bb6887e869a
9e1871fa2c1eb361bf3916f571d9c7ff2b864658ac152431b931ec6c4f1d48f0
665a90054febb824b428c2a997b404813e861723fb6c9e2c4bfcd04e8a4d2b26
2cdce120e24912d32fc6cdd7d7235ac5f3d7840eaff18bd818b715afc03eba17
7a8c3c3066e95c8840f291521c8429841e8b39d7dec80c3eb56b49a21a02ac90
0e7a2b67e67732298f4e324825f7c823b7611fad2a8b7eb6bc44c3dc0705b4d2
58fc26fab5d9c20a786188f593d010a843a9b6fd47f5a71cfd728c48279abd0e
0a26dedb870faa7e19fffb970bcbfc6a61a487a19c56bc4e8d2e3ef093df0b55
5a928a3b8f8f26c3e8cd4e1fbdb913d3235dabe2fa3b66c832bc9533c12fe5a5
d6a004efde58f949bfc8bd48c44f8dc5f55d94ce79aa7d71ad14a4f7517ad7c1
f17cab05e7a745220c32913f3c8f06cf02bacf882d8c293c8290740eb05c22ff
c32c4cb2012c3d7dbd643ef84cd928ef8aaee42797d010e0fca4ed02a1edbe1e
1d7861eb0a741cf976ca07bc02c22930776cb0a36b46b1a4aca00fd2d77f685d
8ba3c1e24c522e43f198fed209ed810b0a7214faf8d583ea9146b26e9ebd52fe
30826222af5fe432bd82d840d0a22b8ba2a7635de4c7fea5aacd8f946df99c0f
cbb84e5194aeb9fbba94a33ccdb34b44a309954dfe2decc1c3f5056bda9456ec
5a6e0bd801218083ac309c737f10e9a42e69b5bf74d0278fba6a691b934d748c
ed7644dfd2f5c5ecac8e55df3b5a225e3d5ba7706fe4e50b7d9d53df98880cff
01aa1a5936513db38de449dd1b1bcb6cf199752df7e2161857fa86cab9d1b645
95da5a17bc0f305f9023bd265e341558f73a22bd4a01fed1867179986ed99822
f6eb5eae2fcb74be99f34604fb47cba6c3a0f0cd388ed13dd07337175ffc9fb3
3befc49a742d6f667af2a4476d6e8e0bb61a002b29ba069a4a78ee1bbd00fda9
ac18a33cde76217e48b0444e7c90788e60ff3c820ffceda02891d12333d6788c
8028507fa8b9c59d6d6d476c349c1e3646640fe504893b23587c0fef7c278fd7
e1fc0c12de081c4bc55ee7bf65c9be4c6168abc5281429f3d39bd0bbf771d574
8b321d993df752b5fecc462ff8306ff73ced8c946f61087ae9606699c2e85261
c50715085f967542e98f92d89bd22d1b96c1bbf45e11958ce4f31ea3bc994ea8
e9d0b7cf4ba9ef66b8b6005d6b2960e68dd0c0af4dd9957a253e2d4c47d46a09
cec1580c02d05bd3720daf7e8fd3d2144b8e5b3414fe89b2b95f8cd153b326e4
25b4733ddb2b4e1f02000dcc806252311c1e313a1ebbb4a9c445350609cb8bd7
25e67f6fb760765b01ac474780faa7078d0d0a0973cf6a475087b720de8c5200
e953eee885e5510b83a16014a6a255bd8273610fd698b773a0e2911690b1d5e0
517fa1e2909905419d539b7d91f06fcfbe4c05041a06cb8a35bbb51b563e425d
0e65eb7b086acab5475bfe889397b2326cde5d4f7b30da851c55c630805a0548
eacaec8b20bc10ba9925d13990ffcdb569782c39032bc5c6834eefc519747cef
23e1413ba5c6a03a399e7adc118dab0e5a1a8ddfeb5888a6855ad7ca9b8c5c96
b33538ca373d4934a879387f55ce65390d313d93e4cc7ec7e0f67c483c3cba57
f5625699cedee9da8622f0553d19231f626404329268f440398ac131190cb74e
4cecd5be8cdb1a01bc980b993cd8b3ea77eca9642da8e185a363e7df2441b2b8
d991a14e5a5fea3014aa375197fdbc0b1472b321d5b0d8a543cd958ac036208d
6b33858d4f5a454fda0443a5976a1008da84749552fed657df42290ea9e0bf14
49b2f609c3b69b8b2618a73e5839fa69cdac52a68932ffd4b9eac9a96aefd44f
d7475a9cdcaf91cbf86e81758426068aad6dccbe6e874248d86bf55aca000641
4e21877854e95f7b76b3994424bd597f3fbfe58461dc5eb0c03df892baaf83b7
e5b743b0fec309198e019cb64047d127e47ecda08a6398a46621ee521d05ce94
be413888a3ffbf5039563b15d39659a57a9044e6caac763d25aefa6ae3315fe2
a2ee1f6fa44554bddd7150b8d852515988753ea49ead18885ae5d2c876335be4
c4e022ab6fd7ccf70ebd8afb12c741f8a6b559aca8b7c8c71f2c7c2b046f5922
4d15b2a85fb38fb2c15623bd669b4da58c1862a69e3d01dd5098887472bddb34
8f37053c8a9022d23cceb6106487e1d9b3128ac1dc75cff1cbbeb778ecded89d
47e4e96d97b8df40e2b1b21fc062a353ccda5e734d9ed9b1800a27f3f100764c
5f568fa7668cbd8c9cec6ad262c36cac701239b6f462ac4936ba7593ce53e49b
ff228411d4f133a019c029ccb7b973c8ed2239e18c207bfbf148019d088d2dee
c58a1c243f368d42a7123f976cdd4bb47a754e112a27939bbae57c1335f365f3
20d1e89079e71d3b8f7c2a4a4cda6961489a6f884d75d7493296e2dda3ee5bda
4ec01a82354be5ca793904fa722bf37d85e7fec21b4e98c225fd66e819ff11df
368257087feb4355932627f3f6b9c288afd80ce4533967f42b89da53d2df67f5
77a03ad16d54cafcbb249565325b7609e419bce2f136756adb46f2bb37010fa4
211f58e74d0931c6ce66474089df52b9401ea0e26c19714dbfec4f138d6a0acc
f4cab67c1aac582a768819f6eb7f1591bb471640e8a262d8d6be3f935229a8fd
e0c762f89935c88b847d7e7e6b15b2956ac4bc9095edf740c615c9018579fb81
064a1d68f6982c0cbb0a33cf9a8bfc6e094c3f87bde2ac70fe526cbc63672520
e6b35070550449599914f3be35eaa1e326bb251d9c9ef42a9244ca8ee79fab1a
dae983f83af2a712f9bf9a2ef74b288a23ca7e958ce8c24ba0c4ad0683306da9
51071e3ee96c25cd8123e87ecb93cf760360ca98727a7ca23f1273ef4a26eb14
8e00c231bf56a66f74feafe07322ee921c5de6979821441201c46d7e6cfcbc31
3edaabe7adaaef5f7f2d7d297de18b504ccb3c0b0d77f03bc9fe79394441267e
5418523ae7f91bfd7389d20f77115a4a9129c33531cfd99a2ca3f7d3f39635cd
0ec256f7bb65b980a9353e9692bc936d8ab18bea370933ff01e8eac03bc98f76
87e754593e3e06bee184bec18b126f7bf3fd083f87cdfc2c1074ed007432a6d7
97182114ab1c8e763f8f37c705584da16b4bee27a6b9b24746df9e9b71729bda
630abb697f3348adac537b97ae350f64c8c8b05c82a49f8bdf4a2843c33be4f1
3a201c7ca5b41823923c9d510ad2741b171e8506b0b79d3f18c8c363f3f04384
1940e1be692b06b13774d4405ac2ff62876fdbf10d1a87456293c7f4cbbf8a7d
8a0c5ad8da6698efd998f58929c2919d2f8b4c52a904b618a61d4a3936ceeecc
fd97cecd156c2a5979b7321cc4f1b8cb84b00bfd6eb32e12febc812f0115b57e
b60b4cb41d6c109d9d4c4684cc2e46f7a8012aeaa0d7effccf5057cd4efffb16
79f3b1e8bcab177a67427e3643105ddd8a6d292681cc9114c008febdc659ee93
70aa08e8bafd8607a45721df8f66d072ba67b863797c96053df935e1950a7ccb
e9f22ee34e2e3607f1cf4bba18eb34480ee49898f7dfe120a3523646c7693b6e
809eeb360ff12283e6c67f84517cc4794c580810df85b855e394d7f1a35c8905
d61252c16ed95e1b8b64062d122ea621777678d13d7924cd71666c191599921d
f18bbf96addce54db9ee2dd1d4083eb31593b706542e8cfd5438668747dd9234
afee940b0c9ea6cf1470a700aaff7c1ef56751ba9b10fc5772dfa61f471890c6
911d9b68bca77b2fc6021d86d68b032f1ba6774830f123e21b4656380efe06e7
0a6755d5b599dd09e4b1e45c1dd74f7523f447c5fb468a871db7fd074305fde5
ec49a348a02da990b1fc5cb991a715fa79f49b4d32f601f102618731d98a10b3
05625db0c0e0eeb02a4fb69a39e4b716993caf7222e329d83cb7e60ea78ced15
844f3079f7821a44c27c237873b9729c0d690c31e52f3b93349522c6a1da789c
75cc0d1059a2d1339a463acb7da3399414b623751485e9ccb0523a5d0d42ddf2
e89dfcae5e6a7b743f7e247d171deed57bd133eee43dcf5c95eeffe36b3440fa
2276ec0e4f99715067736ff688c881396724214099c6e2f821721ebdfc68f16f
936a7ca1cc3745ee9b127fca1d9a338cb602b03655e8de2111ea1371808381dd
3190a5ab16fa563e4a71d2499e095eec2749e67e532583d7bb28c595bc45c665
f14d206480ac3d562c7db8f3314cf070eb696fc952dd964704f7705c58351736
2364b2b1017c71623027fa35e90a24d7f5172b16fe9a88bf97e05576e582edb0
8893b5e2465c61ca3157432a1ffee7512e94e63060b4a5c43d8205da43c6f75c
065dbdbfefcadf13177c2b77011e121c1f5d19b6bf1fa1de2a141c4b6210ec1f
05dc8f30bb9feb6d9c22d6aef88aef4ce2c3c9563f0b0eb391cfe00df55e2e68
1ea1707b2f0371d7095f718ae3bca6c483598937251cc43209701e55a0fec0ca
2a84abe42e58b16b19a8cc1875463649b037bd08e0f3af1dd70348450784e46e
23aed8305e833a81740513e494ec2f1083038404b3a79b679e530d8e1cc833f8
4fd29391aea36d2b37d2ffeea00e90d50d52fa2d9cbe5224bd19a4bfebfd6d36
04c250544cc529026dd473b7e906cac0bfd8b106953e4801768dd2f21a12b674
3dc8e9ea6e662ef88cf8bce0e34f7a88d2401a80ce26d44b0897339dac523c85
3953cb6a3794963e5cdf296b979a20fb69a20884894c05e38da4d3097da18417
8185f72ca9e34e0b842662d9f51c59c0d61579414e44f294be31831e7f806b48
a9c60ccd6ee051d4d29e406c6092f867ea3563fdcdbde1925fecc354ce0ec01e
281d1b4360f3ebdbcdafd217081557869c8618ce923ded375425b9ce0a1f4a33
eaee378ad6a1177df9432a2f140d5131bf576271a0db8d1e74ebdb78cde4c193
a7f2fd5e1783013db6401acb51b108f4a71b16c9cf57ef903998163e5201a02a
137992528337a595d9c17828074609b7380f9ea731edb55d4f31c542b522b6c6
ea2e25c8c562d392317318150d4869c0417be8f5ee48600dee3bad8076d86109
8a2a3b62bd512b4bcd48916497dbb3c90935321ffc39b457220cc32348a2d2a8
02547d1f4b4d4bafa402b8a7a7afafbfbd3207b046a576e3f039643b325d8474
1d1d156f026f664f2cad54fc268f41fb9ded61b9ab9dcda646b42c9070f40635
a46dfe209b72eadd40049867e8b15bb0a927b1c51c31ea74ca99c4b06322dbc7
1da693dde3e686c7494d7b49701e8f2b8cd754c30476cf9bd5e0d5af5c6d99a4
bd87f1b73c25858ede3d1d82710e3bce544fc397a91cda4604e5db7ad2d6460a
31bb35c9ba6df033a70ec0c6f601873d4c6a3d14ea9fc616786920f468c2cd0e
ec9d63e8d085d0be593d8344d989bcaecd6f770f7763e0f8f8938a1a26afda38
a79a1a0780ca251ab2d9b11e33e394e4ab7bb1f459e9695ad88ad71331277094
5d3d6bbf673d418761ac787ef5159f9fed9103b28f0d5d86c4aaf4ee462228aa
24bd59026dba7831062dfbc34276c5bde5eed1f7091a216d155ea9f4d9e1e4fc
850ef02f31cf85eb5c9eb8d4f5c55ff4147242cce03827a0c60abf2a727981b9
9891e361364bbe822a4a5a88f52328ab182a459e5856ef9edf6c835111e2b91a
04d83ea913210e40015d3be601c0b43e2e677d5c9cda5a3d2c405b67095f3fdc
f973bdbb333d13693924369c36f5ae1117bc90d9624016b22a3d6f23a80577b7
5562f3d48655db8a537bf3409b92d2bd3b02b1aea544636a6b2856d0a1a8debc
43bcf2023a54a3cd885fd9ee3fda7f3435a911c9103f101a39b5a3b5166eaa66
6a348648ccdc9116fd0167dfa044e6f3f73539fa3444faea7a34b37e49c34ccb
3851f03148c78ce454712f42044b159167701fddd5b664196666bfcbcb7b0b26
1fdd85134d0a46fe319cf381a545b577d523894b7492f632c944848ea6901adf
9deff2feacd94bc30f6db00a591cefe205390e32974b78f82a6ffa0c1e746ed0
430f333fb242cc438e0e107faa0ca1a4073224fbdb3af21f6926b6c327f14bb3
680282dd37e809b2180b112a1d686ed5beadcb5a230b890a30ba2832c1d08aa5
9a6e9321c362edd0042c1483bdba5ff764a474e6254c16904f76642009c316a1
41e3c824949a766c5e7067f9eb168a2f152bed22acc112bfdb3162a697698f8d
7eebdf52bcbb14ff206de000beb437783d141f93daf468b1a6a62ca6422e0d3f
c51fe03209132e719c3a7dc6a1aa36aade44c9f9b867afa34f3c26129cb619b5
01ba4224c7ff90ef8b69650045c57d58d37ab9268abe8bb62459917aad27d939
69e9c089cc4f417a679bdd99de84a400fcd4e388f4f156fefb6466039fbe72bb
3d05549bcb90a7ec0c2c3565801b3a7a437615337c8dca761d83a7644b04d4da
e67e00edbf2b3139c40dc3d470f8d476728119e9ab31d46b3ff3d6e34bbf6532
62ecd23a9ecb93ac3d2498f63193ef72d192f98b05aa779b5015b6cad18fd29b
421a17e01cb394d588e37ab7f986e20e204a0f5fe06224f53accc121f112d58a
79f25c60a550a1b325bf33f568d69ca9a4cfb249096b8efe3b43cd703db80fa2
0bfdfd3e01433f2f69913d13c1d14031545db4877ac7fe4f562322dbd2572cf9
94b7eb300f26c3b53e75b02b5889cb0420f378a55c9a9b6bba64ce698ceef061
349f8eee5b3a486870c6a11e9e3ff3fa00e3480610a449c9ea48bee511dda6cd
9ea3e4653dbefb8224bc55a02f77bf16e7b9879bd9ac48788e2fb2e237dba707
fa90cdb918e02cb6c3e49925b60e2a05a71546d49d1bb161ea5ce6d303fc1876
dc17e24f47344fdf6029f63d8fe1cc789a7753e492f5421c8b7ec7b777ec3497
4575b63e74fc255ec95f3a1e93c4d752b42fbc1b1b7dc52b3bd4e33102046fc1
e16b7ee6fd0411727965c75de86e547608807e51cdc1e51b76b8f9ae0484488a
7d21cf0f3b7ee73f691fa048309c990db12036ec5c299a4eae7411759dfc574a
c321c443af71421b7ec71550348ea60512975b17d6ad6a22463aabdd94befd38
88ccf264e94a723bad53e4ee0a32245aea16837b570ba36eb70a0414695eed42
e02948c308e22fcc6d2e1bf714ca662f615aa7cf0b71941fe08fd416db23e1a2
307575f66fb214814bdf38383587cb14f5096241a544edd522f12bfb4864f0bd
989068be6e80b36c06d4a3609f45a3f249353225d7b0360c438ff0e862a2f29f
77842f954c289477f1654aa13250611733e6c7c531ac69fcedbf29c1e6de2d5c
edebb77f51a6ea25a3fea286986232a2410240b9b7f31ba31a59c40a5882f794
832097dc9cb0e806db71677341efd5244c8c23a520c8267213204ff5f13e4bd9
ce3e44c9387c17161ecc5d9c9f40b8dc4e6a16d93f833f07277e976ffb09be89
d1fe74c1c6e1cf5e21724f8b83e70fd0d4ae72eb2bcd30eacb81710ac3a308f7
e138c921577a06c8ec7293ac443fad6fd7a6a1873c09011b29e0469e411358e7
f5d274a072ab9f84f3c5c74c7dd8121084019d89479d44bf25b47c248d4859e9
c46d6f0acc65a9e1403ae66e84ef3141d688fcf71290cfc65eadab3f43474c2c
c8ae995be0f19d7c0f8a3e2d3e40e2ecdba5efdd8f07981db3fdc34b3d014039
3d2cb0bfb72e821d01bb22f461cd8f0ca7254cb8937f9f228f1b356c0eb3f522
8a9337aa9e0b24d3bcdf37b2e2255a8df12b1b343f8df33908e6bed58d5ff638
584c0c4bfe04e43a4237cefa6cdfaee5507428543ff220a987e68c769d0440a9
d4a33739e9072bcdd885c601dd30771d731a7c57713bd4b8ccc0c3c188edd8ac
1145ceaee80b1bd2ca85d582f05799bccd97b8547cccd71d10892b1409f2d672
dabd6f0be7864de89fc66f758f120ca8a7983688e0b05283b5371ef01f2a68b2
68d9fb855d7d7238b971371a8ab5f9d80e151c132a377d48704342146f9744ec
d7ab4453d258a8719b8455ebe73d35a9f70dab2fdd5d41d2fae8cf56146215ba
3fba4abf8f98765c6ed70b6ca8ab6e28c61611741eceb33e6c2958db40202f25
8d78853a789ff3ec7afc19e5348d8422f6a28d65f2566d046d7b74973685473e
5cc0ebeba1c944630042e7296d81ac8caa96238bbc09f3067a7d3bbc45b27431
1abb8e4c580de95be79dd7cda3903094a88fde6a8cfe77633e0481b2e67ca61e
2dcf7872318e63a4134c0f98a472813d4fcf98dffd30736ecbb4facb9c6fd915
2461f90b736211e0ab68d5cb662be0b511a1e60132f7969dda9b229091286f87
ec576661a94f818b99dd27ff65a4c2a3c500ff9cdb4b7df109db016ecb5a239a
4cbef1d443c48703f62905ea599b82f76be0fcb01263eef1ef411c72875dd0a7
a5157265ca3cad3d27f9f9c20577a552e59910187a9d04f4002e07e92d8f5929
fff98442ffd6d3f8eed65f2c2be666aa6220ec4e18ffe0d2f3daa680d4f27044
0c3ec7971da783bf7928f77cd7dd11ab8528a390318fc0572f13a5a2b20e5ebb
1daa9df821c0cf3a34258dc56f872175f1d5d8bdf14478a19b53e278cb4fe83c
527bf56a42eacdf193c6ee25337cc2215016a7014f1532df6711d9b637a3d500
3849a0881c778c74e8e5a47204bae5374afcd1bb8e901bf2a703c5cda6df6915
c9a93eb94d553d50d3f178eab2f8d6338416539f225964b688bb649f4f148737
410ff38f25e56ecf583f62f09985f94ec048b8b460de00e58f4f238570b689a7
ab307b7113814d5f3ff6cf280262acdf7b46aafbc234ec32a931399bab9f2ab8
b6c05b23fa2152c10888ea6d4e44b44e65721ca646ecae52a79a532565371f14
1940d81923ad84adc5c6a9f2d1d1efce1e53b5907122edf3df1b69e2d9a87acb
303667cebf95dac21b053fbd39511df938b33032db098fa64fc7bc6407d11be9
8402713b6bbd9027ba62baa364ea172aba41d3cdb8c6ffafc5468f51644b1576
84bb51f49fb04a8a56a6cdff871b78b413d8b7bc595bc8e81e453c36087db7c0
92ccee99d0d3f8ead6877edc5e28210a35dcf3cd49c594171e2531da1536f451
0e0d51ef1760ec7b1fe195bcb5785c3f26d3c3cac4989c66f6f75a675ed97990
5621f8b814be502c4c8a940bb6d825e27ca6633eecdc0f1bf725448950a37bef
6abbe0bcd5620ef0a66a736b7eddfaffdf62796577a1f482ec4bdab07024afe3
18e92459fd61a4277b5e885c50a825e94ec3e8aaf4292ae4bc9499a00ff14c6d
4f742615f0f63a62f273218da051f35a1a429e1b79be5926c10c5a2ac38ea8a8
6b055407faf2cd0fd6a6b16f847d9ec7e911e436d1d597e012cec5a08d98056d
63ff4d16365a9033251e8dba1ee34f7359fb1115ee681f78a0d9840fd88cde7e
e4791044bc3618b646af915e316d64bfbeac1f6c50cdbed248261813749e1c0c
f998383bc6454d6b384ad69f9a8833860df4d66f750fd45e36f9aa1da976e55b
0b06477f3bafe5feca828fde3a373dae7c2c029f2b2c4992d71ae4fc1804301b
35ca5e73dd0a354b53d1c74531a4c860ca8946c9c05c93483c0f315caa8d791a
afa03fcae03ee7f6378c9ae14cdaf68f002c3f306682777ffc83abccf992c787
425f604253359ccc2d30361ced2137d2f825eab125a9f4411453292afa0a5228
e5b6b4b6cdded786c3623f8d02bae3733a72bc1d1c5d8e6ad59a371a1769512e
c26ebbb115291652182bc46ab673d016ec0f25487607fc04adfc072cd084e66a
2d4ef87343c42a4d94cb9bef449af70bac826c0688e26fb2978bc71dcd25fae8
c3e2d96e8812f882fbe9e0962e1bca90ce38a0da87c42579b1cc21c117ae7533
1016b8827a466609f215fd6b6b4217beca5e741118e7f77600e1ec593fb3ce2f
cd61c7083a4c5c9b4dc9babc7e573710341d678c527068533bd6d38d9d9c17c6
51ab8db46418ab6a794d330c7d0c2c5f4d8e6e198b47ad4410fe1e3dbf9ce038
0d82be729e3cbe262d2bb7f05f269022fcf6c89b204288de95aeb246bdecb355
341eb2e622215e967abe6b6814e4f76f6dbe972688d7c2ceedbe858b96742122
8cf1718747cc0b5ace901b98f4a99d7fbc8e5c675d78f0e822fea12e8100b88d
5f8d86c5e048d4d33942bfe125d27f2a4cf26ade4b16d4986ce4e8464f7fd90a
20a162991146ec48522d334120d140e31bc5dbc0c038f3ecb63ff9a2ed0efc3d
a2d7c96b19d6ed49cc04a54f33d365737297ba328e3d646cd0390ec55747bba5
248d44e594fa8389c72aa738a99dc4dde351d381d010a0f5fe48aade17f62958
773d1d8500819db54d5f7a21a507f767f2ca63c5ac7c08fdf71e65aea255b971
f5c2d65dd53d9f62d85be99c8ee05bd698cc7abb7e596ff0d11c51d0534dbb49
2b219763fc99ba557da54c10bef24935e45364d8cb1ca2471bacacd1d67a77ac
ea885796af2cad89cc2075f3b8bed21f9b56d11d21561e5752289352227e944a
76f5fd44513b79a03f3639bbf8d2c7f4b8fef335a20482b0a3b401923458a4f9
63f1e52f94ead00d13a5f0fbeaab7826cc8408635b28378899a05e4e390490f8
d92a93eb8a105a4116a86611ac89f27d946e52ce39eaf255fce513d2b2042e66
618cc2bc91e8c0128e8315624acb66f2d48cfe637bbf27cee5d0fbaa4b9f99a0
ebb9f9d8093c08bd4e067abed9308ae286ecc5b0cedd695bb863da43eef448ad
6ab3c9278955e9c1be2a059ba2524352a720c49e5db9eb8d06a09af38b957f78
c686bfef9f881d906e5caa32e496939359397693aed22c868b2a0872ffd968f9
53b7c508ae04f706876bc1e165c26abf7ad0cdbb6a0176df1564d7f7cff2359b
cc151a058c48d429db6bd161b8410082d3ac53331c4b57a527d18847ef744ab8
af983f3d22e35b8724dc460d0484f6e7470316dc9554906769faf9e1e070ea2c
816a9c681e3e00be2a1ab9cbddc6a43a96aca4f4e7359c1535e1e88e4f360569
13d587efe19e00d48137804dcf153719e8b7b80ff47c0c007d80a1c6a1327d17
bdf5d8c0c72626ac7e5f569e12ef87a2e142ee2261634e8210f72d92f64e34a2
c15f7f588e78865b3d6a62b0c3f5a3be15c0754e400d62e7e2618ec5a93417b9
1a079de49906243fde354491603335b4bf6daa0798b51ca307e41f41baf0bf79
490f892cf47f2fc51560023dd15049526e134d67f48181f3751305c34ee200db
772cc0dd679264b45a99f5d30c7e893faeb3906d243a037e9baeea613596f222
172033b01edd18c94df6641f049102ced150c535c70d1c4c66805c5626b52bf0
9a97e5b539778a096b79166a592e0d5bb8950f7d28ff143f99495cc7c0778405
fc7fdd349cf53686572f89219faddd5de8f3ddfd828f333edc15f3614f326975
c9fe749a6a2730670919b4276eaf9b482ca96a0ca64af391696a78a377fd1010
74a90f73d9895c89d4008683f0759813a61714269f67b10c082843a92fa97b55
d2f9a40b8e4156f3aebc7fcba0773e00e781b80b07004e5b20f8c9fe14e7df67
12a64ba22cb262799c84746e45f3f41c4776314c3f4a0b9d7eb83feffbeef166
0d4590a43a9373c08942f46daaae287a420749f7046742e7b6e15ab3a04d2b97
2ae73510f57de8d24e555c438d0953e1c41db9d6f6c12d2ae784af55f696efa0
24b5aaf5b3e20cd6aeabb356f33b6b93ba8cdf2537f4570332c0dd0fce1cf8e2
ff3cc038ff272b1df339cafe3659ac4541f2204e934a555ad9f1e9ba83148113
8a8947bc49b9062e71c202631cd8c856e87cf08278f9fd047325dc4be74ede82
42f483fed616aae2d6a5dad1e1e83f124dec374d57b81da43a0983daa34af7ec
ddec60dbed7ecac68409956a0eaecc110145ceb8d99bda1a766c2ade43326b29
cd6bfa4416d9e0f2153f4f9a969b033087e152ad9bb85a40479fbac509196c99
a4f0841449eca6dcac1b9f9d7b26fdd6f7fbcb3cdd32b75091c5f96b3bf114f9
610343ed284f5658752aac710270945c0a41bc3ddf3bb0b21448311e9331cd27
06364e3090a1265a17b1b424d03b1e950c824645e11ab766503b0ce70415d410
afaa5b33eba7b498d80302fe982d9778e4845f3659254ea382964e395d4d0341
a9feeda8f963739e10ccc58baef8dd49a1361a0cf95083559ba32a8e5426c981
42ec2e925e4b382d5a531912627eb2a0d98a25fcd540cd5fc6df156d4a5eb1e4
14dd84c16fb9c6945e7920179130036b5f05f6e283ed715306cea7ecea13e281
fd69e9a93b2bdac310088ca3153323138d52bb2db9d272b6ff67eb59f3db66f0
8d1f6ce77c4519977721aa8f532006be856b00b33369fba6b980c420e34ad5b7
810122ec90aad038dacd3db88ce061e05d12ffe44066c1671738aa913836edc9
3ab7e596024fb3498a29e5bb543a67ed3e14b9eb13dba247325e70cb0e1fdc5e
b3784da0415cff2b1a089779fab42debd53920ae48556e4f906f92abdcb35cf8
d53e938b1ad434904aaaccc9463d608bd4dddcbb781f44b864e1703813fae91c
c0b148445b88e4749cb9f52e8a6b8f598d754be58c22aa33d00597d22502a71d
c207d7ebc4efab16f0a9c3bcf6f888698b443779236c33358ac4fc59c2f5ecab
3ed32277fd98ba68be767aacc6abaddc7755b15c62b458a66086dfb464f6c7cd
adad1017b7f4f14d98ef09f0c709ab6c529d19afbbac325ccd80d57ddc19ac69
57f50212f6500e4adddb800bff909d6117961e6a1bd8580fae0e33103618d4d0
ed7af5d04ebc3388821c121ba2067e10816fd1dc7a75dfc98106c6e9105f01b5
99e845e0236258628b904df5441abd12772594645537c75b20460c48b5f21fd0
2f73460068ec2574fe6829d86d6958a91a588ff609f3c9bcc2bfd3d2220e4550
3d0e5a0fc0a837f73351be9752a659fee027ebcb926f5ede378f0bd10cc567da
8a829b235b48eb7735919563136fa1a79f99591d431c768b5867a8d2e69e05ad
4f5ff1e34e6971eb4413328c45f3267cfff49e498c870cdb50680ab42bcbc34f
c836c1efcc10e50a43b648c88a7cc7d703389dae2b835cbd5510e1b26d4d436e
5f5ff8f7527c1519bcdc7bd5fe20a390f484db9ed9b91ae7c4f03dfb68b1f204
5118f5e814af4ae832444f60827aab48a9dd05ecd39dfc943775463889604a74
58c324cd27782d8bf4b3017821759d70a344eb605bba453527aa7de48be86d71
c3477d99f41360c647d103666648a5ca008af3e1d5cfa3b40ac10dd1e79b302b
eff96c18bf92a086103a9aaa81e55d1af9fc36931952a736bdf7dc57354afcd6
a964933bdb66423ea58edbf68618cd5ae35ec562f343c5915df0551e54888e29
5c86cf31506cd44e8b3224db4aa472bd23bf94e1384078713baf280093460a52
fd49cec5c2c29d91bf98064e53137575260c5867e73dd117e814a1b2aff8c497
406a5dc5ded79cbe50fd30846c34d7841a850bd3fe132bebd9852d9b2f1d7726
559e1cdd292bdac58eed6ae15d3f17b4ad0cdde87b584b190675d27b5fe5d0d4
71f3040390f6d65937c6d83dc34ada9dcb8b2b401cb1e5396505d0af8c33f113
518912b0b959f3c2e8d208e1ff28951f403400ad78ac0e4e1456fe9af63303da
adb9fbc8e99ed0a02d960e54c39b3c27e58198d01e358b2336a4be0eb99ec566
73d45d79e6706c7304c6982d64c00432335da50233fdd28d4dd03851cb8aee4f
523bc43b61f26affdac9bbd7305d389f508b35072c30be43147727dad9199881
c7044b0abecc5c64d7d3f13aad67177d34237ab9f8cd77893758e13619efbb0b
67315237f63312eab8e1ee1e5a594ed963326bd2c6d54c50b8ee10538b4fec25
16d138109d2d48849e015934d7e32a192ce4abe5156402c3ee8a3a5d502ce829
d40b9c801b78c024fae15b5fb88c7ac33028235330da644482c0a22ad5444ed1
0f69b227de49da59eac7aefcb4ee7dc0b5d1d1aeb6394ae1e0d9e130c1b1cafc
10787eb5aeebc4e7235e6f5b1a991ee9a4cf0c0439025eafb59959c32604a640
e9007f46f9136026d058b594b796e6747ac3cb6b14eb61a1d03dcf87f05f4edf
e1c6c0dbf6c0618f2ba9d1a690cc811c28033815c699441ac4055e7cdd9d2b91
b631f7c3ef32648d2ca927186872cf2fa646630d4eca09162ae9fbb00d1ce3c6
585e4cdaa971d4b7d4ae0d5f8db5da74ad58fcc9e3378e7b2d4ca0036fb50611
c98fcd020027cbe5faf311ac7a05af6039843af9fc3b830e0a2cea945eea5396
a5dc74a465a0b6560b6663ac69e867925fb1a69cb553aef3dbc53d8a631e87b0
0d48619e77de39aaed7dcb68a7a4108ce2225010964fc08660d54d73064d7cc9
c7c6a2d12d7f5898280324a90128e4d0730ff35e7b93bbd350669297a6214df5
6a775a5b7e73be6a972896e05d423f9e9798622b632d215812e911a93bdb0ad1
3c5f628c4ac5704cddf78d3272fb1225bd4e12713557a403da937ea52d193726
dc8178766f4e739d2e95f14939270b6507f35d83e1fad6c821ea1dcb5eb2a3cd
be3870ece243b7f406cd6b5cb1caddb1b98c32ecdaabe8672dabb042cdecc286
9e895eb6fe13df2abd25e66acdf07d402998dc54815386a3956cf36458234147
c90a39e7101e4bf2186153c63ce96f3f34499ae1e1c234a3357ca2ce163106d7
94083eb36aaa93e85e1676cd94259e173fb6ac65d133b16bd1314b259315c462
56f294e37c763c5f16af239738efcedc3a6bdf8dd79b34775709ba54296899fb
e9a316485274ed8363da0329ad0f41c62cdf48d7a25ed45ac95b5e6a4e1bbac5
6da304edcf14c008e3f0d306c7f845b87ba80db258ba7881695209352f41d78d
316017371a32fcd84bf788b511afe571f71e217c0dce3e04ab749d4596d0d340
87540d4730c013796215caa073a1b99733cb7121a44e22e4fc2b1c052798acae
0f086dba8eae791662949a26eb35613cba94ac58e47f4b7b953ef9913dd2c535
37da9c1cce1474632288903c95bf7bab47f056b62d11401abc85b20b66d0ce72
545566f9bf44f5cfa099b66ca02a728afb9877021ddf05c1245849dc6b6816ea
b3cce3e604f604cc7cad40b2c919df5c92b356e0b81f6738a8dd7469a1015a4d
6c5c6decb0c3eae39b7b3fcfd482d53ce5c171c73e23aa44ad41c062e8c7857d
e8b56561cdcad550c6453c755e3e081273763f4e68233213a4059f6363f55741
973356725ead4dc6398d1d6409ca8d49cc901f6e9958974a7ee5c02f9c426f11
f29b54c316daa3f1d66e0c9ef73624aa70d23c0f15448cd295589bc2915a6a6d
616d77134382687be88b7c1b9c63c0e695de5487a5a5162411b8218b1174f035
216716b67f01661902287ae5b384b916d2c1682e2a0664600ce5e494f13ee820
4b267bf8e863072bc11bb5e4506167ede7aba31f58e468d3f60cf5bd5a2a8721
018ff213e5c84f672f6f2e651c4708a4f24c0302dcce4614233ac6f540ead177
7a1155534ea0b6acf7dfebc0c6dc49fc9692951f587cb8c1cf3293328df7655a
d82a144d193cf8b9a274d27c22dde2358ddaf79400a7977a1917fa10f445eaa6
260ea56720e322abeeb790731031a345c323b9e2e220e9e9fd0d121475c6a7f2
464252ed44f00d02181f1a5814d682f28c692f969db1d834227cd4b539539ffa
46be32ad1ca3c9b4b337c64d3e61fa5a6d7dc29345a44d0470e564ad61cece8b
37595d7eb3c0933457be8f73758d8d6f38b3e843c8d049103f5193b0e855d5c2
df1092085c80154c50fa825254dc1b8a895e0bf3f681c2575bbb2b49e64a3c3e
77794024051769ca5903cbb11fd3333656c4eb07d1d366d656467df392bdb9b9
373e38deb2d83a9eddcb2699116e15b9d0da679aae82655eb917986e768788c6
279d5559bb5b104b829164cce27896027913105aedc252cd0bc68032feb026c4
1792df669bdb1d4bd94aea620cfef970e8756b258fa82a9eb86af25b6de4e5e4
8b0bab5d552326d8c0e6c57783935d7f0cd66c078722682bde80af3645d4a9a7
ef9aab474929c1749186c309347db0a5020865337542550397b2020dc666b333
9ba495f358ab8d0adafcc5a3cf7014ac94b635e2ba1779bd0c44aac60cf3fa4f
ecafdc876bbb528cafaf4f577266ed00509dfdc52aef8ece25912c04b8283f6d
a8cbf712d5df4bed83702a76ab73d0adc789924a600c1b00761b986bd668b6db
3de4008316053ec633300ee2e3ef9d0ccd3e2e5ed6a829ca814c8d127dc6f618
d6165639c5ceadc8ff161f081a019def0f888ec6ccf12b69502a4ac2e802546e
52600c91d51e70bd891c5ba957ed3951d84aa76f6d2a1a7198965409f1ee699c
08694d9852f4a97839956d8060dd6004b0df827d6daf19325ffacf8773f5a14d
b92eeb033282a681b443b54f242016dac22ca7388fb8d00dead2af7f39fd58b6
f109bcbf96c58e46982148c86ca3bdbf8b61e8164b08f992744c67c636164fd6
2d68c25016e9c672edbd444e058d3cd9154ae39993f1d5f319d58991f9bcb03b
34910a12bbb597c3f871244561495f5d94b92f3c6b5e1ea0254c7f989e033eb0
de0beae9676efb0d75ca0ec0fd07757bae8caff29bf2e1c0098e6d0843a2bfa3
1031b383ebf4d12c07f1e3caee0397f7528ce5eb04c595358875d2872f19cd45
7b41ac5dafcaecf120b2b11c0f3e927366e7a73bb033845eddabc9c62e373117
de6a7e7d6895b6e6972d6c36634d46d55e0070e82f96ec375ffebce8a4e09818
11328206eb0f4b66e0a8087d0145c1d10c49710c3fce4a5239df90d0ac21a0b1
04d2505f7b5243dc96d4912c9dee3be9dcbfd9f7c2a9c8886dee4c41c58e9ad4
71836d2e48f5ea7b0fb04ff6d2ba7b8e78ae70c765b11939aab939ec9b9a025c
f27923c7bd0455bb858ac6f74baae573b066943598c3eeafc7f1bfa1b0e5fdad
cc763c0badde7dd314d186b413216fc35ace73311dcf84d0faec0dfb9483eec8
895fb678dd36d56618c3b125f7ff3b20f7bb8dbd86f52ebb08bad2a73ed6c940
44706ff7ff263b0dae915e78cb36345989ccf84063ce6047e93a2acbaa983182
db3ba114d80fecaabd2816ebefcaf0dc6eb42fb47b3d2318fd557cf96eb5201b
b0b265bbb77da6922fbf9184afe896b88738ab3f9ec78e711e418275b101f8da
be795d094d3b2c5f1c5e01da37b4e5976cdfb56fb459c8611ab2cc9081863e48
eb4515035709f715f99fd62abc2e495cc8d4f8a1becb35d2126ffb08594ff4af
bb82f793854d96a50ff37c24d198f533c348f657ec4726ffb648522893cc36df
d25665df44ff0d6465ab46691fd9445cd3290cf2455618cc3a52d8056f179be5
649a1b17bf25108f9b5b5a3eeeb22d970d968e25e20c5d4e503ece7bebbbe696
465191dac3046b7dcd8c3824836bc6ace208dd60982451731e82aa0e85b2c6b0
af9b9b14848146b09c64abbd9625f7a3bd7b5ee015c8f5edb3755b6356c37301
18bd9f49bf060984259ae5d7fc6f3ba6f3ca2223e0782444bcbf911885a0dc77
65d705146b91ebbe0cab032ca8336ce9133136ebe740d0a126f12f43b76fbd35
4c09f5a66e3bd1c295a6034187e0ba7f916670b840f146d4681d43e9ce18387d
70f44aee7ae7bfebcf588759213263a8a7c4c3fb7c31e890f285f502c5e88963
964556caeac1f31b8975a9537e40c010380042359200b4a951a9effbaf6fcb28
1fedcd940e10ceee8f3428f1e00eb8b1626ddc9c6554a8a7ef2e87319f3c532e
afba30b322cc358c2ede14a5aff1ff1f835963929a3f396361b714f352133a81
406515004549a91a192127406bb9f7a61536f16b6e2b51dfddcf0f31ea338259
a0ba5126d1459dab06c8ea7d88816b2a750b4e4c6c45109cc8f0944f4a42371f
383a585be96f72ad5884e8337582329971407ac1e6fa94d7faf980550004be9d
a86af226e74b6b87ce02bc9949e3edddcfe0eaaedf502e649122829a4b5a0a96
baf1aeecb528b092ba289cbe641e2775bd74434cd3915082c4a36a898d2a0347
6a639cb3665b8621c9ca4b633e7b5e7fb699c39d2fa9583aaa000b1b3520661f
398e43ff8ac75221bb92a5a19ba43def0c89b9ac73f936babf0c930cf3f22eae
373a4c86e6356973490e17ce7163ae33583588d7b7d7e9d3ce84d68ef9c0b524
8f14be69001dbf85b887e902b37813eaed85fd1b8610e2e964455bd3525f1e99
c8bec17ae486775dcc124b4a3f2acbf05d6a73146ff4bd922a07022d09cbde83
5c4dc2588db5720f6d73829b6fe92e592679efd487ec842be2a87a503d88d397
36bef70dab7684f29558b85bc5ec75db196967063d4ea3942d18b6bb4842202e
2ec18bff6a32a85a82f16342f1c8c2ad3e0cb12d4e61c7ac250f481725256c8c
c7b29e35caabe5a130fe0c917b568453805ce48c7822f8323b7b6bde5450065e
a4a1a6c2c11adc940d1dd15fbadab619b677fa1710eb86cf4d7d7b0c543bd182
5cf7a30310c18c874c8040e10addd57de7c326253c2a9f550bce08565de02526
e0f014a504529dec9086aa674b94c1e0786982849905fda956a2f85fe487163c
c68a363c2d44a3300c0364d66824f31dd0f11ef7fa7553cc42fd8961baeecaa0
edbd70d3f34363147328b558f8247baad15c994d33fa696af72ac2a0c8347179
b041645dc46262a64d3983c46a3b460295b6afd8bb2de931bdb27a2e94f23553
f1f87c2d47b88755575e09f50499d1cd6387c16c11399a6b4bac761e80b97370
0d4d8e3d599119446c9de410e33aa6d5925e8c4947533bb2709b9b1d4d0b96e7
4012b9cb27a8e1391ef72870058850227748afbbc55a03a79390b98aafc2869b
fbc9ad0d171ab701befe311c559b3865fc0c1055b3e8e881a69fa630efc7a431
75af2b55c9dee9bff2beae961861e45773e9e37735859983b9603008de8d569f
a9a19016c9d9f101f64c345a4ed17113dc187584c1ac1cb7577927847793c8f7
0c544d329a753aaf47aaeb5e6550777080224c57fa44a44ce4b16f7ab6a3fe74
368f6c2d0f8df4f3ce6b762e43645ab0996894b358861c4927c45fc1cfffb7a7
52cf9ba3966f53f00a3b26a394bf92094d579552f79ef2531e375876e52a88dd
8222317318357ffe48d43a58229a93e7d6113dd47043efb48c85714ac19da484
08000c866b7675813786229a16e5789f73c1c16b876a790913dd2cfcf92f9c5c
31a33eaad8f368d6531c06ce189e07e9f1cd61aaaa3f8291a61311481e5ebf9b
a45feebff7bd242fe2f018aafb62a4188435c46fe68a7ab09aa8c16b2fca9892
0b9a2d7148603cb336fbd6b08eaaddb6eeeaf325d25c50f726379d9de1618c36
d2a1034a29fa981b94220d711e6ba5dcb5ce7ea16d7ea03cbeefba5dc585e5f8
bc032ff17febb2879e61c079f9b90d0a0b6eb537480000352a63ed828370467a
c526f861c5cfc6e53e9a83077509573239c1d5a349fd53638689132f831ba29d
9963a7497c2bbe933fb653110aabad3629e31a7cb3d6d3875b45b7bb8f62d740
5a6ecde413d365ed05e7de1d2c95d46783a8be9d1b61f24191a1119078283800
deb44a0cd447d47581972001497fd5d9972541b6ba2ca719a8177feef3a19097
20f082c42a5de8a071e16e1bc181e34ad5018131127fbbcda2a9ce8b9f5eb83c
c59c96bf0562e6916be9d99779d8d5294a04aa19d8dc839caa42f48f770f60e9
18c593242436bd1dceebcd354f77e462fc249037b0fff2ee093a799010800ea4
8da10c23b02dc20f3c3682b32bce8d7073c13f20ac232a6a42a4a0b5e995b197
1fdf05dbe37aacc0ef62364c466817274496cbc8686650d480054a10c8105ee4
47e2347c5cca657dc944fecdec1616cfb16ba4442d08d7f6b8cc69b38fa05211
3213e8ba2990bbe7e3836c167d2c8fb126fb7cfbbbb28d33058c595cc6a16d6f
e84babe05ccb4bce0b62193e337e8da5320f29f752f03a92cd843a99bc7a1e8e
b449b0c95dca19b9ed1861812c7ed1f2ac7294d227358a5da798d7dd314a601a
3bbed33797c6d571e9cef4a29fc421d2b7db70a7e92ebf91ee50f0ecf2ff63c7
38a713d1b6d1c542d5c6d95fa4e9fd16f4d219ca943317baab091d2021ebff72
0a5a81cdcbf5f3bfa3a633d16f4560cd3cf9bc1df7ea6504a3e3b9377e9869e3
e149ab6fea0f80287c4fb26cc5ca6927f5219a8379c58450b7525bf017d72f4c
b5611169c7d001fb816109b334060b0f2913bdeaea69ff36286c8fee4bf2cc7c
83505fc4b7dcb29ac97b3682c48525e038e5d1274a069858e5505dc932c5634e
fd115e02d0343b75907fe80d7d8d421ce40ca292140e0c0f3d79161c618981cb
ccc0f9c4545942dfa182bdd45dbc71b8ea1d79f1ef51fa88d64247d4d2d3fb02
f4d908ffd1a763d1383f7f54606269c4a0a6c8c82a01f8a40951dd141e4833d9
7142aaa9b0a7e1c28dc578faaf9926cefdafaf084d50573395633ee6097b2c8a
e70a16f3191405adb7cda9ab344d0872482f6db9969cda14b7e70821b16b0393
a0431332b925e11f44882286eead545c0854cd41be75391e2a537f12c1826bee
fb1e13a9e40995e2c20c3e330c993fc40df42e4c8d9f09dbe4f5f4476bc6addd
0377ff3cd6a5f1fd26b5c23744555720cd7902f34407fc6f57fb83cb095a8703
c9d70c96c50fb522affda15ac3ed668a70be3e1038125f57edb83c4a8e520747
370b6131f6446eed8f68177b4d3a06333544969d04bc2ef75b891b943a89e011
e078d01940caa9e1d4010670dfb80b1847bcf9578a6b6bfad675b65b31f8b075
08ae31e6d3a26680b9cf228bf61514496fc2c7a2cf0a635be96383466226faf7
a8c3570b3c55a009aa091fa99f71f8a4e82833428ae5cf0c5a585da9dac86a3e
faf1c6c31fc7fbe4395a58b193311f67bbe598f88ad884a5381f82498aa3a2f9
448f50a604d9db2c1f88b47aa783a82d6d0d45b2334b4ff48c8dc810751fe68d
b2f04324562caa35c19a80ff56911399f5abeb971b982745efbd7b10edce63b5
e490925781673def91f3329107936028e85f1f633791181217e239a2d4dfca97
171812d2614131d19115eaac6550184f973d439d723f2c6b80a5678efd9fe5fb
2526505ae8968700b352599b1bd964ef8391b3380e90e8febad06e4545c01017
14bb2784abd7bd7ed8fff02a028767a781a57e1ff6543e996da730610fd00026
3ea263f3c46d9844f4ea67c39701fc39e54b9f7316af609b22171c743e7e2fd2
aac70ffaf84692b1d25735e95e45699a5e15a86a7ce7bfb7c51468c09d239a51
45802559023de368135b52f4f299a4a3272c3969de888202bc1e99d1990d2aa3
96a0e2230c6d2494e02ad04e8697e61e0b9420cc90bc0fb687aa27f85929fbcc
f6484d047c785284c777bc07f1c7f558fdc170fb0495d1fc65a50a33a06a061d
718391e14deb33fd37e7d27e47b8f3c9dde4bfe43866450e86105746d10cdfb1
1e1714a0b78158517aad1eaa5847b37208dff3bf319d87184b82a18ed20d07b0
ec25a1d278bc3840614953c1219add7c21998a6be45126eb61d87bfd5d1aef28
7ff4b2724025db64ab552c28f0cddd89a04beb667988cfd5adc8f7b1ee091086
c2b31a30a9bf56b671c81fe10db4214fe93f3d80bc6b0e90410e123b17fa0d41
e5cbd5355c41bb9579e1ec93177d3f6ae798df9f70f9dcc6b541d5f4b3c6bd69
83cc692c4448f91a730bae1f278d700c45a5ac32c6d5bda96aea73c95ba417a5
5ad76fbb2c2a47c9896efd54cb4f178fda187dffaf47c89d5541c6ec74bb505c
38c34cfe95faafb26eb9d1bcfcda8fc0617da52939ed4dc5b7616691a7188585
8de6b6cb6f6f742b4a61836d6ccf60775aa0c5ef3bbf7b007f4e2053b4cab7f2
23c96418426367fc5a833fd2b1a388f3352c8b390ce596b9caa79b9d77ca2020
41550303c76625b527b29f0446e1e18b93abd527d537d927b9eb1f403c306b9c
c3003ce36eca033b7655eac10b1c2ac5fe0774574d3bb4718039e498dfb06e92
2e3ca571282388bade3e55cbd711c20a93fe24bfb1ebe38f0cf7e1627cf8fd3c
d0be08d8cb4ad52bdc53587bbdb53362d31e8b0cec96c7f0bada54a0bee96c1c
40b1d8506913e7edc80983683481e8a3e7b049fd9549f422945ccd41b63953c0
6702215dd8a1e466ff3e2e9b97f7a96df89d3078d5ad49af9480fc84bafd02d0
6b61dd88963e9ac75b42dc9b255a1c20594ce1265ad4df4c485b3f73cc59a4ca
767b5f026acb27a0c71bb2e92e1761744882dc892d4e53297921a27510f23873
91bbc37710eb2589dd6ca1784043f4e5dc2f08a3e1b9dff5747f69b3a6bc2e14
2257f3de54ef93c57001539dd6779fb97029e17b9ed9672ccdd7b0286a3339f4
30b78bd1de5730f6c46faa5b7b4b6213c3bc8671839ba50da8ad0e47890ec3ba
78d1bc128cfdbfd11d59d3292b277e65ff1bfb343f84becf9130107326e4043e
514a01e05be59423c44cd4366268650173cf594316bd18f0081f10f72a665f6e
0020b773a90493b5ddaca8adbfb488d5854d1591170347cb16eb4a426dbb7cac
8576f074017d3d34d98c5d82e84d52071c910929e417412dc64d0f5ce06535fc
94c62b61337c5b27f4ca50b4f516775ed8ccada4c3203917af8014d0e01f9f5c
568fa7668c26ea9e085fbc736b2e7c607db5c0e983107283fcd701d025d4eb2e
1efef45b9d2cf08827d53568598104724fd6f025c50c97d182218e939b92fbc9
42fe6460ab63ce07f43189dd38745a93a9179dba460173bb3715b145b74680a9
aaf104ab04b6b8c8f5803bc03458fbc3ac036bf4f48894248048f6a81dbd403f
12c31ea4736d0dbca37d0f45a264af161accaa64e645d20fd10856b063f83b8d
079863f4984840b937efacb021d47bc94b1cfb9dc183247d25397ce41fb861e0
0c95fc77407d98932d08c42f2393c8b37ef6357fefd4d196c4bd6fbc414e18c4
aaaf1e54feb3d81f6d5644eb5759ef5440207410464efabf54645132e798dc10
b068258a3be66fdebf1c1d428d3381aea736336fec6e86b56f5a6143f74e8bdb
62e0f9dc7b80323b3eabbec05d1bbd6676de2e2543cd37d6055e88074c4bebbe
53ce30241b46f82f635a1833f41888af3771414bb943353ff865da76e25be7ec
2bcea61a15f180552f98af07333fc03749598ae8f3d37916c33deb106a2c15f2
1989350f1dc372c831fdd25d104e82f05b7a102256d9f8008e23942e3f9aabf8
9d723bb624d0f60cf559cef6379e552911ba014f422801b50b15ab9fdf4b3311
a2d79df0a820e262ee4140bef47ed964b1dc7fd55b81e00368fffbc63814e3c1
46cf77833cce07d69c7f1dc7189171484ce5051817ae7bc7b980eae9a2b05022
60b19176564e2d1ceb79cee1666ee85f29331554d11037c8a79a7d53948a300e
b7344a824338cfe73480989a0318ff63a0428c8134a2c754e1f5394ec300bc62
989d2c9fd52e76124ebbaa3576a735ea45a87d8442782a617e765ec3d3b48076
a97a3127effd10e46accd9947728a362fb83f8718b98331f9b84df8c270f7efd
f2758c8660c1c0f7c570d86fe15bdec1d91cf8c1a417c9386e09c548bb401ec4
db99ef40ca62cfd7a0e09fe111c4c72674254b5ae6e778dea51ac7e298ed7072
7d0b85c0fe154538a90c7ecb7e1bebcae32f2db9016a00a6e3bf5a103efdb3fe
8b0212049f9d79f95ed645ad3d53658f1e0ad84237d3fef48579cd86a76bae26
eedc5dfdc3ed94c434903a6aa1706dc18b91e782b0f31dbd64358d6ae7edb7e8
39dc973ca173c564c92ff13e56dc206415198dea13dcf9cb8a67af542efac923
369061a76351da95da7e2e95fe0e245ad0671dbda13efca30a654c37320b4d2e
7cc9699c634d129622df340923b7eca09e7b5961bb33ecb62c85591365a70b93
ceaed2c7cc0339799783c1047df648349d9c800bae1443589f423ea385798b3c
7bcc72cebcfd2bf1731a488365e50280ed9603b4c51931f91920df1a96bf62c4
8282e4046baeced383604f06e310d9cea008ad5765d374f854fb5fc4ba116d73
2439b37d8e391db3f4cfb4980fd6747d3e86aa425a5b4ede03674f404026a74b
61940470546d80f7aefa98482cac4d8880aaa329129aae1831c26f91989901f6
72b414ea6dc7d8468d112521f57ca320dc8cd56c9023c496cfef9588778d66b3
79c1ae217e9b4706be2c7bc85ce7e98c7c58189f994450ac8ed2d2b153aec4ec
ef5e8c68866d27e2e77b7760c8911753cbce4994eb7ce82e6b73e3e3567e2ca4
4fe75a109a4276a6e7abb0dbd00b48318bbbdca6a7d7dea749995868aba5a1fe
50ba244cd047fab144d67378e0b21a5f39231e7cc4ab9cf010432ac20ee61599
34fa8142a2166266d0d192a502790ae0af11ecf3c94c17ecd26182d6a2a45bf7
85e3abc677487bc20d52eaa378ac3088706d9b19d7a52efb495e34e605c00597
faa503dabff584127c2a479075f89497cd7a2d54d02329b81d01c900d18f80ba
46d4f7e8a464cbe141ad02a64951a2927c8fe8f155cd6fa4ff3a44412a59db72
b74499d0b52486f55672f075ca1944073cff76df0ea2bf64f534bd3ea581e956
e102bca1029ea246b1f08731ec931f1c0737cb931279bd51e31f83094d47ac55
d969f50def8c9a2bdb3e340710c2c1337986beb1e032fb9bebf692a5a42dec22
24befc772b8641e0de28e4fd6271decdb95156908b4a53e92f732888ccca9650
a5496641ba0673f9a10c2e8c544e76d33e84d1d2cdcaa23fd55bcc7e2969ec01
c009f0f7f834796bccd863b7f1528c13ff1c499e6dd8bb4ba671dec515fc9ec0
81bdfd97a96311893af9e102a1ae63a96bc22a2e8a2acdcf082bcba6482285e0
bb744c99a227a18179e661f63be26e242b3e0b0fd2ffa982a1c4e7f051a66204
c13a59e66833ce590439c9f26356c74765bc0cf209c1d89e2893f017bae39ff7
f01d79ed9a99a43a3f6259abc9822bb01ba93eaf77d03cbdc5075860ed4bcea4
378285716de824c71cbf033015522ab3e741aec821747bd635bada9dc243e58c
f4d8010383774f9f3a8d75bd5b9b8adb3ba2ae89772743fbb4713c46c30168bd
aecbeff476e0c2e6ba174f9301df9b295bb213d3a733e4b5d82d24fe579dd73d
87d647aa7cc0bb6ad46e4ff01d1bd6b8a8eaa59855e73a6e6a0a9a800842f7fd
86748489e1b52a597f23220e6b1da30a92df4eeeed744f56b5ed811292d9c831
1863ccccd7672ccf160851630b01f805c77893ddd70307d3cadf4e259d25dc37
5c0f89cb28b082f9ed1b8d61e52f01b7f66e401d318db7a93943c78e47886af2
56611c91c11e628f9aa71f7553370a97d2766baad7f9e74a1457fba25b6a2ed0
750694da50f77e4b3dfbf38af5983499046732bce1cb3f435626de6a7b8e46b5
04a80d1ef0ebd4ed0780b0ebfd8c792cea07d2f1b7e2a63a104088b87da1e620
29c2741c5de63cfd9d12b4c5212ed7022b5eccb7df7faf85e1d5c4b82ec55795
de8fa1e4654b594b83069e0692fc4954e6d0d3fe94cb574fac65ce4ed497386b
16304392ea2defd78c6a96bb53bbac50ef7ac097ac45a902b39cc3be09d98f61
2897ad7d1325af2ae4cc80716ba062243ac48dd0d90d86de3c88b16b4281d009
08be72525f69b7b286fe28253c4be746976cec1de175b3aae41f3e56af915a04
7dd0cdc064623e453db8123d652ceee41b60ee7db30d96ed641ccbdd70570c54
82a169f1b9eac1e410b693301c0dd765afce2af327825cac271aeb79a9ff4691
830517e26d4682dc30b60ab2555b39471ccb6f38ae631e7e1ef89fcd1847a242
06592ff50bfc47c434142997a4b682da77300bd19d65af7d2b83dbda5b95903f
220d1a2d90a19819607c481fecb5921de9099a60150a1ceb1a7723ce8b182897
14c1c181343ec220b929336bb2f35056706dc481164f581bfb8b9492b4a93a76
f4227de34613379b40d8682d58f56419b7b4fcebb75e58d4d17bc1bdcc114b9e
9aa0ce37136b2d92312a40643559a8c8a2de53af09cf1bf9f978aea6ca80547e
dc97a08a8677bdb27a599dc6027bcb2060274f5034af37c15d737307bed56099
8df21be030b0e57c4d03e2cb2e3de42daa26ba760ea7279815e6175a6e98e496
618cb4bcc6c071dc2cd94774b5dbc0f912a7aa808e8f4e92585d0a1bebf22596
82257ec17a792283dfaafe2e93bd4bdd75c1bc2190454b2da333a335cdd0dcec
6561b83cf0ccc9ac09e3b0b1e2e108f14b500358f8fba4a4c3fc05deeffdd4f8
bf2d0cadd592f37933aeefb253c717ede98b3c870464382f1d97043a039e6202
4ceb9e25a50834e1134b4c553442b5d4e763b2f833d494ff6f4f5fedd022066a
c62c41d32bac09cc0faa9f00cea1ad21ffd7b62580d6e4973ef82a0a88a94ba3
481cfc5541b1ac68e633e53823abe38df4bc11da9e41b6bfa4671082cd0fa20d
d5aea26151a947f7345c69bdad50c344ebd7d52c13f0abb42669724bd7dcace8
01a3727f02b2a9c7452c890425f74ec7a473b2f6cddb89fc02063349096616f0
975b3f1360ffa5162b577d556c21c1465b997795313db5ad01a059d074d5186e
5a039181aeb9281717d9fc71f2ae7c423303317f66d2c145a432d40ea79b0cb5
eb426a4dbc2548439630bd49c09c3ac56aa8c857658bbe3c345cdbe60786dc1b
aaeea1e8134c053bff0239c3b22d9f9811f0f986d34b10ebad0603b099e61a27
f5da9d88b88c435ed87c4906de206849f5b4427ee0439ce2c99b3e52eb634ab5
287abb15154d08932c6c360d85030a92bf8dcecad523c123c7d992f742823af4
95a83c4fb38407e87946bedfc719cc3998d3487589d773ac6da3078b06cd5ecf
77ffb84a96cd2cca241b84a0d35b0b340dff221b9190c1aa2d6ada767a0cfe14
7e3428cad1c93da6f3a01f821c6a410cf69fd03a2e46f17a31df33af3fe25492
c6ee8dfe79ffb29561f92f50c69b6fb2ee2841ff6e3723e18f86fa65ceb3bc0d
61e2f19e9962320aa05e82ba9ec7fa6dda9edb2eadee478c2da6951a226ebef7
b2fdfdea854e541a449db75700f057179623c32027ca181b1c8dd6d83ebb8bda
521d637b32d7bb0900135f61d72bfc97aad5cd3a2aff218547cb96386023d3fb
9a0b86d9ab93acdae4f4eb855735357b77a24ec5ed31811feaaa2f93d6e4ce51
2c9fe4830743bd3082f52ba17e2a4cceb5bfd2c31099d852bc1d1d1d4ce92c95
b1868a8fd559e2950a55a8dd30adb1f0aa7b40c900642e56c958764b81334ad2
5386c2b94732865805b994b5e9949b7b59fa4e9e27cde175106e944d0466fdb0
85a73fc4d329efc235f368515bf6a5e9460c9e997ccde7bb4691aa903911e9a4
14fc8fea294185f8d8d80a2a1359f9707121661201a72e571810f9cdcf792c05
ab01ae9c0916be2070c264b0baf34f63d78df7cefd0abefca77639bf25c32fbc
143a000e2cb1fba326deca8b32671af989df004e1f355b4faf7323da6cdedd69
1c73f44cd381644c8d6987161b3a5ed5a36cb698f94970a472a32da1ebc8074d
e29a2d9967f7f3e656db600eb06daa0778478ab53b653d19cbc096e39945331e
0d325d2667226e85f7d5e3442e70ab51c294b8eb95edb631cccf964fb8fdb8f2
83d6dc2150b8c1c31f7a6b2990cff2dad2cce88d8982c4f01da6f41b271f4d43
4ecea79d6a7c3408d986dad00d2173d387277e35095513a67dff237c7d92b745
f0ecf708b72515cb9b695e73b321247a08834d084600b3eb7707b9f42cff1205
814c1d788e3ba40d49b97f15df97173f17918d3e4da33485081791990389e2ee
7350ec14e7d2311d7eaa03718035babf963053ec12e427a0e503f8d0aaef29af
ab22a7ba4410cd40626c21d29eee1b4c5b632d68859d314670891f87f097e293
80a0a248dd3c0d940f119bab3a42a4d5d62990a03d2dee622e14de8ed1939658
4db30c49e896782cf4e451269bfcc00f5525b1ad733c068798f41579ca6a6ccd
3aebe7de7bbc0739b45cd693227933d8f36ffdebb558894780fdd8c2f58dec0a
d78ed417b05e089bf1c3c9fc389787a1f510b7c8f103b2ff8fcfa06aaa41cb22
68939a1649976475b1b3c90d2a69d30ef7d1b800c8fe250fb605f04fba577776
0cdff81066d7a7703574b0407eb78953dc8a21ea0864324e65c75060fc889f0a
a8d26a6342364972e530cb822ab91393e298075263a6f2f31c2cced33c217aa4
1b15e0acab0f88706b40b1bc490d9304f588c2df3331b47af241d0136216a1fd
8869ee2ca67aa0b9f3e0920f815ed5f91bfb5b3701402ccdf990d0111254cd40
00edc94f1960d511583f82f28f71c30eb44e1366f83f98b8ce38bc0a620b07b4
9a0776d358f6e3d3ef6f145dff0158fd839583401753fff11cc7752ca1813ce2
8d9266aa71bc27a6cdb2c3ea9bf486e4ce62a112c65f44649d7bd68d8b1d182b
1b7d25cbee30bb6c56bf8fe290fb44946c5c7c5561d6c24e97137e915449ca81
ade634ff781cb95ac4c43ee88c6c8bb0a5fdff6d0bbbfcd5801885b1bb4f4276
1b6f2c117bb90058466bebc36ba78a4d229352347715965ade47fdc175bdacf3
1de2d37ea1106e0ef279da2d566e42f98fe6e5fde8e3a292da9b327541b7cfd5
d60538874042da03b15ce640ee2d940ddfff12ef13580efd2efcac2e779b9eac
3964ba7e6ca66e05cf3673c49a18e35df6c69f9c4ce16ead461bc5b09e9fc35d
0d66dd4fb6d33066c8b15d6704a9890435742271ea33fb6ac8e5261c2d3db0d8
84d4ed885d5d4635a4e4898be0eeffebfc0ba8a90bd92bee924078802ff82ff9
afee85f3a4676be2300906b95000516056165942ccda64e891325dacd9b73750
5039d2520897cc43d9d404c299a9ee3884704408417d64512d9a6a2afdabacf5
6ba334c51a72fc247dc3a079e3133517055b607adc13703fee0dca0f3f8ddd59
8656337980bf58f3ae667b81458d7d539bbea00ee1f0fbe756a22cf51817e7b0
8a7e28d2acd83b912365aa69ec031c135a5160fcc55a5f9ef4d023c92c2f4598
8899b1abbc1c8e957c2a416b1be6eb1bedc273b3cc91b1a220bc40b96463def9
58bbe5b6e685b472e81a125263816fe2e4165960b7851ea8f65cf61aaaf130c1
04ab6c86ef0493d806386e889630fbf6ad9614041d92d35b5f788b63ee458ee2
c6e3c06c60cd1f884ad3b1455043757e32e0a35d910c2fa33ac3abefeab3616c
3023179fd264c8d3155dc6c73901a109abc353d664fc19a09ba716398118c94b
5cbdc6c23364cbfeec6410ad2712edaa9932769f4c369877a832359d078559d1
be39204ad8b6324806ae945e18fe20f6a757a0470a2667bb7284a9fbf1b343e7
26df689bf6d69574c6e63572e9532fb1e38bd046936d340c55eb8e14fe2e80b3
a06d4b911c6b3e8333c36b676ae8986469295cde55929a1d1d767476cd47557e
d438bec525de2d4b3f55ae52a6ff18d00d5a1e1abca167a7d8b6dd2c6bf23fb4
ca20701c9869cb5e930156da33d3b2fcb70404c0df725d664deb78814e175035
02639a8935dfe80b8809086195a7cc4c354bfcddf7798edab74522bf447f2d47
52532fe58da8b5aa1c4484b50ce37678f001a6aa77edbc7f0e2ab2b65e9a4635
92dddbf932a5141e9ca9f108abd76de7c6f73269fd00eb8211f3ce32b92b788c
85933381308f912476ab352462ce1e1d98fb6eea4f690e0e036f3deca9cf1435
1e24a41320b229df0600c764b7e09984e96501c18eeb9d8b9b6636bf3b6e7068
581bcdd1def63429afb5aed8edd44646a6dfc56b4f82f49d5819cdef9a6f08c0
6c559f07d3f09c2b5956acc01544800a24d0c22b00cbb1c06b119521b967cb62
2981313c666afab4c96817c230807850620fe00bf98be25defb29670cbc61440
90be418d8263c478d879bb5ef72eede7207cc7b2dea21957e9c476608abcbdee
d50e7d58160952ebd4e840d604d28d68292c556dd79340bae75c318a9f0b2f64
f3616c680235bd7d4470b7e440bc8b37f351780aac3d311ba51d56cb5267fa2c
0c45354d73fd084635552bf78898e2be90f5d7daaf9353f58920a0fe0de56eed
fdea94349d207f4a5fff48c14c6bfe03eb9b051d28bc950574fde10e2e5e7cc7
b4d9282e005a2174c09c62adda2e15f87360d8c02030de0b16af093feed4c409
b908426705ddae110aa3ed8b1093702d8a50c08c2358b932e9b98b0b6e7cbd13
7b6b2aa51ca68df71980ef797fd483f8dea3e44357451e2b834dd0df380ad9eb
e1a974f1dafde3620fffed6385b1132df572cb35c705614556bd07129c02909c
2bcc8c5aa450e94eef375efd8f77c0a8750c45f45379af43a12f288ede4a0935
8c67eccb2733446f2a7cd0adbc989b21d5afb11fccb57bb350a39c13b3970e90
17ec4f1e0c2ab7fe6310a4345d1934fca54b386305f015ec87cc15910c323450
e1cb60b5a8e0dab68412dafc511811d7fb2ca08d9338a85bfc050e171dda308d
4e58c9695cc8cd6ae5b14e1e5c47fc30e2f38d11c6f4964fd16934a8ffea5726
8e489a334d073fac76196db7b3c8c6d4eb1b21171ba9d711433dfeef3b7bc0a9
a50751154d77ef7f6c6be0e35fd0d983a5c03bbb35b7afdf952a9a883500a80b
da5f65cd7aaa71e5abef7260a089bb730a5dbdde0a86c1e1a8acaf76f998eb17
55a0edfe1207c5692c992741e653480788accb3d8fea8ffafb73650ac8a8c349
664e92a2a8de84125c75d6155bb6165aee20a0a8ac09ede3a1fb800f6fdf0b4b
4214fa222a5cc6c41f7f7763891f5d578b6d989ee6fa56d8e0f77fb09acf241a
88f5a24d4c08f569c4a305162247216455c4bf6e529128081b10f5cb09f748b8
e264ed4adc3a950c5ffac368799c4c031ca888d31ce9386986222dc3688f1c22
82dd221f7463ec3cfdde846512774cc9ee1b1a6a2091355b09a33d4ca8538237
8e5babc5eb20b1883bbb71a6987aa178aa4dc2378a344b5c6c3e214314c9ff3b
dad4563fbe133fd2faadc70b5e36ec6de0f2d757d49b51c623d42f148f31d730
a0cf5953840e388b8c6f750e3dae0677a00f78cd81ec1a76dcf0833dab08f3f0
17b60777617649f85149c20fd9b13dae3efe3e8f1c7b801c5ec0a4e2ece7cc00
9453c80674657d535bf0dbd60e31a2e9361671ebbd8591034fc5d77951ca9abd
342d1b3ef381ccd243f083b3ca5cd79053a4b1efe8a668b73e9295cb78a9ca0b
6e90f22fdf826ed2561f5b4bd0e6d1acb2fccddbde5db08e82d9113eacb6260c
fbe7af67407eb89e4f29b5669f0172c6e4b1cfb81fd7d28ff5167111b16ee4a3
49d5ab9408be98a51aa4d17412f0d23f7678238bee914506ae72b470fb581a89
8969eb6bb0137f9b38873cb5ecb0501e49dd3704719743a5ba4ec9bf5c7d3973
557888428d30d2fd228127ed32b484096edb0c8adfcf6ffe8cd030f3d5410e62
2fe54d615272a7bf503ac89d0ef3ace83754978673f9db3e005807e470ea5b55
3649f61148d42e9e6fd19e4145980c7ecff2bbd8ef84b435e6562a920e88698f
7d1105af11926cd6180d6179eeb68823d99392dc95a948e48f3533ff1c4b2026
b5ea505db22a265d56441ab455024f4263c9ad36c3e25ce067a1937303f9f216
186ac443d0909a4ae76915584bbef1f884c321fb823b724c58757e619ffaf201
17e5d826afb62d2fb7a1e115429191c80aedecf84cc71ac9e7eceed3aaa33838
861d5699440962f38db466528bcd883ad8385e5b8b9ae1fc891152ffede5c2b1
39b1445e0da532a4c9d19662c7b9af3a158ed868f5b11d284d19c850ad79bfdc
fc4b44ba68537b205420140e803a16eb78111fdbf1d89cd1efd2663e3e306245
84a5e70d413f73cc1f9392610d0c4a9a0a3e4e32906a058d8bba062c94fcf4e1
e402024efb1b7ff8379500d16fdd85b556002de62f78c827de10fc2550bf000d
fe81b29747882b8cab4cd04acbd92f009ae3f79956996cdd6cf5006e200caf32
e014fa4b4e67ec87f6b76741006fa43e17f11e0aba57592f481bfb8655bc3499
2e8bc3d57ad02b4744e1cdbfa0a76c543bf214cb6c637eaf4a958b337665baf1
b286b40fafd6d833d45b4feddf163bea2716d90ddb483f8978b5d92d8f78d13e
9c24b1044543b289efe180f0dc7fffb90cb99f928458d36dfcaa18145b130d7b
6b57be3f81244f6064b61f630af5e876c8847ac278dc25aa942b9b90b25916a2
ce48a2f2546056f7d3c9e0f637b52eac424c3c7b838b279e9cd310a520be41ab
8c7bde64af685340f44d0d5e4bf793da6d7fa368e9ccec9c933251e56bbecd77
b0a3a4566dc074e2bd55ec1adead11e4ec91937c8924b7fa593b24ef32db66fe
8b27d795c12db95404b2c66945a9c3124cacb24311fca2567b10ceec21e22667
8925a85067442df6e02e21e10d6ac641da354c318ab4f244c1c2dee6af49732d
3f390fe6ba7c84e415b35e390ee2037026c01e2fa69d1348871b867a37ac2bcb
df84ebed1024ee8fed087491c8978051c47fc1ab12a4deacfa17797ded28d929
e212172d3d8efc3b04f5d074ca57271e604ef5d0b9893a6dadf516fd75cb84f1
237ec510567264b2f20ac77c21e0a623ca2e05f50bdc856d7352bb03dfde6a0d
b16e1afe6d3b6cee4e695d985b7fba36d64365c231ffcbb8be40948810e8147d
591bcf096bbf5d2b545c9945612f60869abcafb92fde6616b5f863e55568c7de
c6b413edc7473bb35c6907607ab5fbc91ad25f4c38707f57d22902f2519f9a76
338a0c3630d101e49f14089aefb0e8d6c735493560900542402938b467e8437a
1089d9460027ca5851a788767167589784e55718d98528883657b4fa709f5451
00d0cb2ea4213a44a337afd552b19c10e3f6dbd866444735570db480f037ef4d
18edcefd8f6b14cdba58e3fbf75b469364d0e69c92b8ba3895207d8217c72fb2
6238e3c231451712babcf6e08c08c637d319867554b4426341e315217fb93c65
bac24552f95e6890b9dbe1bf7530d720e48e1df460eed718b0fadd1960eec4f2
f72742a1b8fa8846c10f1201b22c0d79b8c77350226476d4ced87e7b67649c9e
661066879ab9dea79eed6bb0fe1300a73fb3578c0628255273ae4cd379231e9c
aef0f8b72bf778bf14731c68ee50c2a2f31e848447190c3e42b5889f1623e196
bffc1d8dd1323067e075fe70b4c762ce5fd8aff0e4013f47c2e2ddfd06ad78f1
63da5f4065a272d91f296e2665b219d6e88c094523116ac9440ec2f9b25ade7c
5852659ddb699fd030656733c6d232a49e75d776a235c1a56ee2f8901707a40f
5b36ac3c98fe021bd1f28dfa10327cdefa5f06b471e8967eac5172dbeff6ef9e
bfe7d129e8f99830e4a12c100d6c5bef79114757ce26d8f0d67b95d9865c7a5d
c91c7d542a2a908b2227ef0b78c7a2bd562a8d73f9c20728917082a2c8dcb321
de1c8f89588908cfe1a5833bf444f8944088e8742635774796d8d4a0040bcd9c
64ddab4db438402813b59edfa79dfe26afdc6a87093baeabae0c10305f70cea6
5803702798df945f6f45ed221fc9c2537151d086e2df720b8c689c4df331edc3
2abf9d322cad08e3c2c06921f3a2c9f7a13a4f51b184cb77a4e7aef35613740b
2bff9401d1488fc671828fef4ee8ac4fdd247d6b778e5df06179b5bbb462f2a2
e2976cb8794041897a65bc5a9e1c561dcc34c98db07947a416c302b8f20a8614
572639459e1ea1e510a8f8432b78bc5d1e294d8f57dfc956ef227584d236d0f0
70a2aea00d94e48110decd629db3727e5015bb0c99a794106d1145fd9fa8f407
bf279f7b1762421b1f3a1437018efc9704121176e2185065901df20159eece5b
808b749e7847b6ae9ea268f561b90f8f47abdb6528a21a714b749377a3350761
08e9506decc618e42dfa4ee0abe77d1f771cdde50143913f0407023e19fa0cc7
464e53218da799ffe7a232241f3debfc6f68bcdc45a73e264b675e3af587042e
1e35b346de4c76875c656aafe366c9097edd12df958335cedf7e25a72755a888
78fb21bde7a863797c2f0adf73d3dcd928971e1543c594cb1a3a5c364840f0b5
780b764655fcf831285671b076f7eee0f1c6245e47917124a832ac008ef60825
0c5220af5e833b6aae1038e9f7dc3c793c7c1aceca66b3c6b0377a4acf9e5aa9
8fd729ae8ee375e831f507cee9975b130402b78d84a9d685625ad309d078bc2b
645c48ec8503b02569bccf978689a6ad2e2e06c1978f10bdb20d2f828237df91
cdce385991a328c94e0b556f4cb8987de3a2698c78eb2f2fef4e047292fe9832
dfc6252ef732568e87aca6b40f113e45852b213bf6e3d1e822b61a34344b65b9
c68246f682588eaa0dce7c1d1e6a3d3491c34f7df5b0a55da9a33f4d59b5ee49
beae9267a4542c4bcf7d650e0b533db67074f7a889568dc8d55da631cfe65d1c
305c2c49574e2358bbab65e298b46eecac4caf9c79c918ae18626cb6ea3ea5ab
afd51c88faf8309e2cc5ea3bf72fa7931475882da87a9249cb713bd25ddd0f66
c98e58dc0eece6bfc1d537f887887e3bf5f52aaa42254ceb85481732f4f22ad0
c326321139e35d2066b859faf9179d497da1bccc88614d1482cbf349474dd848
7cfa8ae04a47cc440f9c08b7916727fb9a48325d84de181acd84db1f8450c727
92f4d2472826883094a0bd330e79d8e79aa7f0fb363d6f6432cf6b191877315f
13b0bd9c5e0dac052685f04b7314f1578e14042e777ef6c7e49b4b1c4510d8a1
e97ca72c77a81b757ad555437123f371534851fb922fb8ae6eb861d4cd4f14a0
7cd933d97c711e58704ed2cc1313f4a899b401d7354709fcb8c5204a5144e100
fd49513bc03eb616b83fcb488905bcfc751efe672ce1911cd55c48dc34e5922c
1e300e2be75c97aafb6d2c7d8b2a27dfcbb59a512e6498af827fdcb3a7a3b572
2ffd35467d2f4e23a1bc2af72efc4ed8d0e86e983e5e822f5d7479203e7032bd
1ae7a3a7930850325a42b803552a3b00753eb9031c57185c5ee5b8a2c448555a
91cb4522b8688d2a42c15eb2e1931fd963b2e10d09cbef03e4ebf90ff61976be
720e07614b853195dee2ededf3f30c750deaeeebdaf86cdc35cf6bc8f05d7e9f
35eef1e212b9c6ed696bb4673cd837a8fe736c883f042b0dd9f14beca6a1128b
204c2b57cd58e90f046d8ce6ea694e1b71ba8baf7cf6c3346cf0dd5642676b4f
f8b45cacdb4975d45edeade19a7d1970ad567e03cd0fa17222f638b873f60c0c
085b714c18c6ec4ac1213946824452fca1d2e85febb6c071bc80cd3728cbd8b3
8a85376914273c134b8b8327fd591c5960a0ccf823512e936452df7302d19275
fd19ee696eac93d10b3bcfec333e1fdb77439eee7f7ba673be0edfa26c52b258
4f6a61bd87fc89f3cf7b662fa8760e30a800aa7d85e94e57749dc6ed26927ae5
4e1f84ede593601063711a345afc9ad2daefb924ad66c9cf7ef4d7613cffb79d
e86fc6b5e378a0eea2c69df8bd80d3b34f5e126dafbc5030bf408fd0963e0949
a537002f59dbc2180085f46bcf7fca9356dd630328b7eef27b7577ce3c168281
3c4df17f86a68ca27e8309ecc6e6d580df9d6073704008714381148da19acb91
ce6fd2afa781a092b881b1e75c4525e668ac8450949eb5b4e49ff38806574657
d45062a294972c441f8c354413102002790c9d27fcccd3f98503d6cac0f9a41c
4966a3899636a40dc223f07568ec42822a05afd80e10795b86b05529faca9c05
f956766457dfaf48992084889d76195cf5e72e3f689a85fadede52d52fde8385
0ded200b05377ff550e9a26ee3e976d275c25b536bf429efbbe8084c8908ced2
7091434606e6f8f76b7407bebadb2bfeb03bbac919875c308ea1c32bd56c30a1
f61bbd705a87d63f4709d39100257c05a0fe66cdfdd0234cfcb67fd999f88f87
c13dabfe1e7e91db67b83a4a7f5033bcca4d9e3ad4979b1091ba749e595729ae
ad79ccbe02adef217c049c29e05508a09cc4eefcc004610acd3f45849c631697
68253242095addad40ec80726101b6d25a4e52e746a9f956906c32f2cb316777
bfdf3a470df987b5228620332983f68625e7e32a9ca809f61e3c25983fe95987
a2b032cba145d2a9a31236d26e4bd86d71ea16a0fd85b393f7e3e1ff5b6e418a
25b54766aee0d8272bb2d3c85401e788cb75bd8d676acb121198afc3179dbcdc
8281c914295fc4dee61d150bd8623011b495ab2350e0047dcbdf9a9db40a87c1
fe9464ff6e95562572c61346b1a00f37c3f0333c81753cf4c5911e5e370c70ed
bbb4626b53f9716a3b83d201957059546ed22831f5ba5ddf5eda421b3167e5c5
8e4a5ab8437540334a3b3285c1a94a5e2c87fce09d00ef5db6ee78400f1f9c4f
4cdaf7bb85e56677c02dd2b46281c64522aeb1bb1fc83907b4fedd6678ec11ee
46dacfa31b048910cc6c9463bbcebf80ae98304ff2ee9d5c05418c667ce54354
d66d0c61ad5c8825941523ce6800c2fd3cc05a9bab764f79369599d055085e00
8d36906da59a1fe6d137605dd7707ad144285bcf31a6047978146b61a4dfdd01
ed38e1888896f8b02f0bd89a57402a92107e626383323a5fb2e943316575bbfe
b707007cecb0edf4afc52419fa8ac4f6076e1dea9cce97c3f1e60b2212c239de
b4e71711ce691ad89c42074ad4c9b9917b40119dac1f9fbd5cb3e241e5aaa2cb
ba248028a4ab8389fecf0ecbbbd9d0ab8450535f2f7c85c02db8c287f24ec8ee
f67baa4a0eb50a8bbbaf0841f4a24558044a0e41b7fb390b6512aef6d7795222
5f7bc00e6a6b3e5314fac779a9eb11b38d36facb40ec14e0d875640c90d9e856
a5a88a273886288f14d44d0d9a8d4144827d587ee2cefed089d6979793051660
c322890d382117f38e35e643808fd66e48b521a6eacc926b748c7070b6f3cbad
f2a3dfe4e2706dbca9439ffaebf1522e180bc2876cf7f736698fa955fe1f036d
145e3216487fb904045d5533e1b2c3be21e1a64e96bb132581bf0180b8e370ff
a32192305d1075352f404f4e8e338ef2926e71118383a9b328f8e55a5a938c73
7b7b771d6ef4f4d62d96d5bd1c64190fc6932ac6a91c92f267c502d3c1539b48
c6e0c511e83b687c80a8d290702c26ed02a355ec420667a8f1ab2e201b814b51
da7700c5fcbbf06c1de4b4feea2562d1cbaf47c4015b72aa22a9b6490e775d60
f7b5fe4e7362c765a398b0c39b047cfc5ada1d8abd3efd2894221d1676f04e24
fd10f66a7a185403caae0a233896a2ae721c0c74798ea526db2a13a419f60883
d4524d068379bfa6effa715d8907e4729a99acf06d7e2348ec9277c295dcbf30
879c2a7e7aed3bf984bd8a3b73cd518f8a4f612a179ad16b5c8e6fb0c8f21692
c764a39fbe7421d2584c7542f9f3e2e76b1a8d81f57df2276e098df6f9a2bcaa
f783708d5d966883d2bafd88416177a159c304091202f2518f31e512e24f467c
67bc619bcfd5b889b0d83229b76ccc9db033745ca4aa2b7fa65e12421c95364b
bec1082d2828ac196ed6340d9c90bb5f102678640d3481397c077ea83cdc3ee0
927dc768113d2f4deafc9a6a982e129c5000ee2f5051829969719fbe96bb73ea
c332ac4c81c52ba840c1be9cbe9c735639bd9cde6da5f0cc484b20ab18cd8235
fd2d8eab0cd5a9fe4c276ad9af585aa519de92be8aaec2c7ba6185d7703c02c8
2a829b02d2cfa16188f5e3ab80aaa4526dc74bf173abafd7104c6c8351f5f362
84a3db9c28acd707fca8a97979607f4d6dae5b23e111639271f8ea152a6d56db
dd6a6c33c962020393e13a23101899e3d2d3b1be77f23dfe1bc8bb2c56fe0f8a
4ca063369a0efc593be649feeb516b5bfc6994ab38a75beab00afa4c406c2ef9
a7f2533b5f766bf115a05ae0dd8bd4a0436cf2abb04354d54c82e3e706587cc9
32f95a254041b036b14d249d49d7390593231facb2c2d80848e94b7700b06527
4b833e2a22722ff90731aa0f47166fd4fd286d5315e01cbedef249c9b740278d
2a4e183d1148433cc20cd3479d7ee981b0bde4f7f46470d9ee2b6cedc48b0d15
81849271ebb8536f55b6712a7bed80f2550298b1f81f3aa70d39261a187d7e6f
2097660de875cea28e5583f475fa4e26950853bf6fd5e9b9cee59c1371780054
b2238f9e6c3c9f3b4a1411fbb89fa1fbcd3052d1893332063add912ca1489077
9b988149bb9d4da1436a18891fc7f229c2f900fb6b272d55ba55e581f8d0630d
8bb6c022d366dbe8b4238058873514e0df31d73920a720f6dca145fbef4d15c9
411f5e0322cc61990a48f98a63f23793318c22d178734fbeacc04988901481e1
ff62d5a8c7aec831ab49c4b5721f68f693e442cbb62d13017ded5011eaa71f41
7707b7915b92e280d0a7fa0063d90ced947c82ffb0a01b962d2b1aecdfb1839d
d0e8335124fe352593c9938b4f4ec21a4d04bba3a46826df0972c5d8401f6871
5c7b4906a37608dbd3f630d8f3bb64247d8e198cdf8ab8f891e00aeddbd48263
17227225811fe52a9de08976cefdb7d5e76db46941b9576e87dd6b400c64a256
a134755011e3d4d27cb90eded548f91e1acd8ce08b7adc929c1a02b22d65f10b
bed695d8fb1337f715c792b04d103632223040eecf2703e597fdf30a8c42d448
82e73b2a1c0a73919df7a5cddf25b32afb51f2d24dc4dac2a747cba641fc6fe7
ec4ecfdfe98bca936ec2819ff6016a17bdfb1c91d893ff861a67fb1ba168c5ef
59f774d859741c6606d680b68b67563b965ef7cb98e162f307504fb77ba9b3c3
4eba8e45e161f8977fcc6fc2f4c2a677d8caef269e49c9f2f9ff6a309b2c21e5
c810df536db392cd1b7018dca670f0d484cb7b6ee50ea1bd158af5547dd96166
da10d10acadeaa04eb9d144a0d13d7a8f80b3e505177b3cf9893396cab022350
bc705ba65811a2c60fc9f0e6f044206dcf524323b5cbf547d13d54ee0e87f00a
d5a4f507757cef3b458e792cdfbcc25339d8bf388ca94bfc341d76ab42cad16c
3f37cb51c85fe91e387f8c1d84a03da897a699fb80b5de32c0573014ea558d71
a0eb713c0499438120b4702176b39a69bbf930309a555173d8558e7df642a40d
d506f2498136a5cb19bbdec74d7b436af3ae2fef171244fef9711a9ae983e452
20f3154be125816f948bb0d93b9853ae68c77ab71a8df0d5df10e4d6b7cdff22
c3be071f0e5dc4b82293025a27c4ff3cb5209ced6295fa9303b624737e0f3e8c
b8ef7e39762c82c89627cf2e430aa0c339eee58b684ca7fa818dd90aeda2f85e
0844963d933da431ff54348d7d9bd3159549650fa956e1395abd116aeed54518
649290b0b1f54950529f83b0d8d9620176d7a91b803edc637642c83a761cfc82
1b21787f83920decfb906a5260def040e62e38135944df33f2c4ad7eab631f22
6afcf035ff68b4b709311d9d713ac6cad9e7fceec73ae0abeb5fbeafce209148
1a0e537bd666719b41028283cb1658f4aa7f4512fc61c7631fc4eda8d678e7fd
e9db0fe0f89cf941fe65c32fc88f490226acbcbc93e5ba23dfc83ac4a289870e
5ed31f2b5cf50a93525f381bd56d01bf11299258dc387694fc0cfd877eae3247
8d6933340343ae8d2fd1740beb0eee04c44614f9c1d45beea74fd4c2d3f49d62
4388241c96bb392add3896e74b93f670dd8a5c415631b2834b3b8135b49caaca
007feaeca5fb75d9c4423f2f04ef576eaa87b69ff1033a70409cd5ecc93155c2
18d154bb152491f87a8a49a77c1b6b6bd09982a55c33601547db6c8344c0ba64
007c9487105cfd10a7bc342309d1aeba097d21d9c1da6e1ad1b1f05b2364678c
e5e496c2e2056dcac7b5c90bc5dd0b0853e30d01800f91597206dc2a1bb5f0fa
d8735dae0e61eb82138284fc4174b009d8dcb57c96b2897dce69785a571549d6
67f539640bb0092d7d130ce57428b10a985a48576d7f6ea6c4207a53bb62c485
5275cc7334b6fcb89bb496f3889377c1b0b5719254c3b9b19d041fad4a399e67
1ba4b04b4a62b1879dd7b04f3b93fe31a3c544eaf70855d695eb3112a05b0537
4c2196780e52fb906deab5add98ad9a075a1dc44a5e6b5ba6ca0f8d2a634491d
eaca8a763311e9544556b65082f93074e5e4457956783c11dd6b1be5749fe952
d2f642e8bf267e5426a0ec324af7d2e990254de48c505b1fb742652ac86f38bc
cc59509737401620910489d3a4aae6e84f7b7001bcd617b0f09b5002ad00122f
b1dc4c7db88585c31e637095d3d0dc7fac2337eb79f02fa62d13af0d4b76d43e
69179bca2b3685d635c6f2e1e26bf1a9a609853d1510fa03f78f0b7fb384586f
3e9c1ee38da709fd02ea0ff4d5ce512f8352aa15b232cb91411d1e95965f485d
7ab5421d700af653b90839773fab6d37538ae3d61d9cdef3bd4ff94ec113e9da
9a65f75abcdfac298717436af9c1a1667e7fe80339e1383bd3d45b94f76dd91e
f1ba70a8bc50b51d6b51766722802205c0fc5e8ea0514fdfa5d5b18482694e65
6ff5d21dc785b278f11b386e5812d42f0b4505f896d7f22b4ba42f4cff11dbe5
07a53031462b3e29263851e0c91ceaa0573b49a2a6cbcc3c3c1a9c59c556dc2b
12d1a9f6bcc751151ce62c3f30a0ef50eae7a56ab9eb35f93975fd3ad2e21459
52d709f052197a64afbee9fa03ea2bb9201506c0b6441c9ef7250d73444e01d8
7ee3dd07ca8cdd5549f62d1726c8d69833e0c9d2ff5af11b1fee0596853fb75b
1387bfe18c4c747f83619a6096371fc6f444877ffaaff4a8f412847409be666d
6f96f3a2a6bdfd20f0bd08afdd3506facd35e4b62c58b4a4645e732a9b1acd6a
cc71f018c9e0622a1705ca635f96c7315f9d876afb459641315bf4ca0c4f7930
1c0e30a8eeb441218c91d12647d5bdfe2512f2321bc51968c257fd339a24b1b4
203ba90691564a9c83aae4ff68664d03b1a95da707bfb90033444ecf3deb43e6
412fdea0ae772206a398de11c52b652ac04499968e2cdd4345fee97a40b86567
2ed4711234d27ccae5f151d1825af76e8624c0ebe4a5bec34b6998040c3b8292
76200fc70a6bff7a15cebb81e8b52221a45196fda4087bb32d5a260d077677b6
6e070d33ad1868a51f7201924825b04335bc192bfefb74e496dab3d54ac4553c
f959ec0dbfdee94289a4a2c166909c26c130ac3ad182057644c8c2dca84a3044
4e86e891fe1b07729531642e7374c9a272cec66bc04a36db2d0b74a622028adc
d6702773d0c9b6750c28a08902fcdc9f8a290c80c0360ba8019799d33fa42361
c66575ac108946c97f3aa027ff95d2a6753f9dcf5949df046cbaea6333f19716
9c0593db17459534deda9863a74b496a837c1d667df9afdaf54320664d0319bb
3bd41ef9a54b4594e6be5dc416c275a73a26af17e493f77ca7ffbeb2f7abb317
035c249b4b5a33757bf9601b4def56a6207ebfce6e073fc9427f95e4cc3799e5
5eee6d0422a26449f713a74f0c114d3ea2e9b2e183dd857cf21bb3a53480b0a6
9c7d8fde6da71863f2b21eb407345e4d72c5667137f83610cd2c391218478c14
1f1f34be21dd6fdd444ab1c4b0a59439617cd0d04ed9fc568b0c70ab8222f17e
e10c0934f9b567dbb26ee612929ef36036727e4b787015c76e78bef4aee02049
4896893ffa23af70b4c6363f7b20db155f496ed5a8609be1e5173ce968cdff5b
2fc5a3bc23894ec6f26b71a2ac555a5cac33aa9f71c184b8f9569d286978c586
0c4d0be59e267ad86edac17b787cbb93dafab3ab4406d83af0fdc7a29b0a0b8b
478d2717fbbc87b305b3f3020c69c358232b5b052d4376db297eef247ed2dd25
6437c1139017556f879427b786a15bda065a1c70c6dc959f8e0cf727bd50924a
b82a8c56c225fb35f49c6937495f2b6c7a80d6ecd28b0088b52558cb45b238a7
dd65fc5f16ea69febdb60167d4de4785b1ed69c9f40495cf1aca058ae2795fee
4812b5ae9a88ec6f37f8fc2a964e0170025fc558a7d5e093a498b018390064da
45f6d3c9abcc3af22fb37946cc10ae42bd651e213d7e26570b1eed493c374260
6e3861f1fa365824d012b5ba6b6bde3d198e0fe078c7c17b045109f6fa5700f4
86e7fa8b9c1a5aa9a14955877f9c7ce8997cf709ce97211dae33e406979e83e6
6ed2386c06b400c36404ac371ec3bf27dea61b15d3db5a2eaf68b5e5366112d6
a18aeb880bf2df3f4c151cb23ed00afd1f41edb073022ea746336ccc2eeff94b
0c896643f9d44d67ca2600eaba8db2a75a18edfdbeef3e55aae36d93c115835a
a41cdcb41d00721efa83cf094a623c356cd01f9f3e61b52336e039f3ecccbcbb
c3db862117281a50bdecc0057520b748a4beabb24b8a5f2d915eae78b359c012
43b351570dae60fe822219d20aa73d0d2eebfd64a13fb0f05512f1c25eb8cfdb
1f85aefe9cdbc6d213db2396580aee22e7f39ce8fcdd343c9a65f86263613ef5
c8b1d3d2ce31961170db7f3a930aacc827643fddfebbf77d5a402be5d1000db4
c80c05b38cb971bb260fb31f8a42750519ff7ca45076a75d3490b51cbcf8b47e
9c43f349db24dedd1c41e013de99f4a02d7afbe73517241dd78d1bb77fb815e0
23ec47e41c4f1f8cc34b6fa12cfb9837e7428a0eaa9769e786818556955407ba
5079607225977b9d1329e9837fa6ade7df59a7a5c3c6a9de0791655b3a9c88a4
b9d643f79acbc20eb60019d7afc63f30c5430f0dfdb0750a899347eb1d9cf604
7bdb596275613295aea793d76f6c1c012385a29721cca1d4a49c666cd91e578b
4cb177c7f24bb53b2a096e7abfd475d8fdbd0bad06ac17be32807dbef46afef6
743bfe9c65d9f41691f698027dade394fb03a862d3c8aadd957f2e3d22af692e
fa918ace6fce92a690b5481d88638747ebefaa504873781d51bbe392c8de01b5
ae4efd418cddfb846ae695ca0c4f4bb18da6b54ac6deaf533c552d8dc157a233
6382159f28a121c9f2f486f9ad00d487fdcee4459470a5f8e3d3ee056b7cf51c
860ee6e54886aeac337f26d1ffc297b6903ef5756f964318d3aeaf9bab264111
ef2ad05e4666ca98a320e0c30bdecb5d0bb00447c26e72a74cb5067c4734854e
f85a9efea96a40705a62b9fe6ce93fdc47df59fde42c957fc276c86696a70d3f
3503a4ce8c480c2f8abb6b86d4c0b689db26d606dbbfb1ba22960631d355bd6d
f77ba316866036141960bea735580e6b306b30232485f662b05284775da99aac
580a53dc696dcc027a4b008c7f55c8224e7c59eb86227bd3ab0f45f4080f2728
3721ce2c92b117ef4ec8540bf86ab9aac4d142c87c483764691656f7b95d4c49
69eb8403eb6e52effc8ce15cb9826fa477dabe136c2915d5f9e03b80e83b7158
013b8ef2817b1020dacd0b8f8c80e00450cdb8e1d794cbf23596d25116a6eb71
6186870e761f3b024ef87136d248af0077422381ddc0d997c10677e5c51c87c5
873b5354c2f429661b9adb4b9c7ca76ccc878daa248857ea3746db53b3a5cb7e
9b239744383e4652d32b75b75a4d678a4adbabe8e640f4e0a80fab602e09c81b
4c563db440fc714dcd23d3a7e4aafa655d569b7f6e4a3e02233027d740b6950f
349d0caf99ad47e7b40f3f9b88e1e6b32dce22027029ef7a470678ccb8651509
bd9278055958c6c8802ace0c1655fe5e52a9840513b7925150d092a1f7ced5cc
9938244b0bd766dec4954ac6cdd1db1304ae781383d253f65bd24ed05875eb50
ad99d1bce15be48a6a363ce8f7d1d89b37ca7bc55dd84fb7a925ddacb6134a13
13ec21412cf11b1182c1e88be892863fb487c57918a111d4857d3a4740603097
8456c2ad7efd34d949111de4a616362f218528474dacc220f86814f2543f5038
5f80cb9d39fbc70ae1f66855dcc1ef7982b3488f719683aa5296e955d72a3ed5
6259fc3f9bc41b0e42514740d750a7c2987ac132eef1f7546a7ee8b073dcb7cb
3077493e4cc2d0b8313968730bd2b0ab3d94258a840e25a52b96025704462c9f
93c3cd3c2f3c66fc7e954dbcd5ffcffa622c797544121f91db0cb7793112dc48
6996c71221bd8318a1439007735826533bdcf1fac581e5b3b8dd3356e4a578c8
7d73026ef076fcec3124917ccafe0bf56f934dd8b57e2dbda712020b1c4a7b79
19d9d7bcb7d5f850104e668f597d1c6945aba72f2ac3fdd00fcfd4f3aa871eda
fa706e53c1fa0d376d1985655cf33ed3dc1791517e9414860e0ea2505d280db0
864b7b02b80f72f10b5e92a7b79c71c656a14ce57f096ee937fbc8ccae999900
bf31a9eecf2689584976cc5d9d20f84c3796a4c9c200775c03da8fd51644f372
0ef4a6354fda3c562a001a95217b009a6b6f1adf1eda0ba99a5ae28faf22594f
d80d09ea4bc02bd5d63f4e0116ad29ceba0b961f2d0530ddaafe3d3b3df8ffab
804c7b7855117d0c0cd591b0828539c954e7b6c05bee6e8002f9453caec5cd25
ab4397c807b2af43c2b2a883d87fddaf6051f8b2bd6d8c9beb43ea821e48de0d
83ce6e93ac6959d8c7e4088b12240ecfd6a02e0a8a452161f878f024dc8a0786
35ec88e6a33dc633147b9a2a1ef575e86048b9471713e0c8cc202d56c7ba584b
9edcbfd980a069a994084180291a695144ca4e0ad3ca947180f6fbe8a709a3e5
401e96b74f2009344d43723b1215d2a145d0e1e91985375efd8e340f01f825a5
a0d457eb5c5b7da3551bd7edafedc14c3b6b9bfe7eabcb38bcec9f1f94439145
a32ffc10032228b5d1154d2e22d2efed471a0651c3b9fb04c1910052d08649c6
3d5b987ef316a90b2c1bdbcca3cbb12f1f426bdeedc8107c9f2538bb506c7524
983e3147012dd9dbc0dafc96c65478bcf8eed378fee8a20dc9dcb0f229088a1a
67336bbbb67e68efa61fc6a5750c7b29b868eb5c050c493b97ad7dfaef8f75c2
8a8092c5be3c1fe73d519c1625670c78c373765b2803b932dab26c54664699ae
d14e20aeed56b0a70516517a62473369e6541d759522598a0be737cfc0f4b74b
17d63a72fa6798b867a1cb133cbe5ea48401fd4646773d5c377628a2560dd870
283ecba942f65f660a909811a5332596b84ac3e6b583a24c7c5ce30ed978ebd6
e0ea5b8f534d586b97b3d8f3d9511cf39b0ac45a21cb831c81e8b78b7824b0d9
211b916b64a0efd2fb710b6777a93874dd625311bbb74a04c734bc3c8298b660
9cf371f8a04b6e13bb4c5cf308a042e4346959cc5e7209f5d7e2ac25911f4f2b
b14eb97582f80998b77714e872260ca785293e0f67aba0a232d677515c3e5611
3bf6cc8c1b0d13219db4ec3d600392cfba7c3c7602d29ee0583baa53c1601433
76d3f84601e562b73e389ec97a1863bd0063c5b2edbb5dbf35208a9a19291f25
3913cc05c4ea5fe74c591893b53bd8bebbed59f13bbeada69cb75d3b8fa31afe
3172b85cc8863f52b594621f80eb005e0d038adb6802e1ad80492867eaf8ea04
6b391ac713a3fc24c0e036066c8c1143491e8854a4e8d3a6eac1c063bf1cc60c
3333732f67b43bf55b43631eb2931a9519af5b44127b432871b99b3621236172
d0ec4edcc0be44702893c0e749d7ffd81ae042be89442ed0d0f45fdfd2a34cff
d26e692dac3f81ccfb7a7676444b48a5ee7df7b37da76b1c7c50654cf9df7f47
da61082b64748c038e8b6fb6dcc2d82446064d826fc2406c3398b5d24fc41ef1
ea4b833f9c9818a78864daafff9bfeac577964ea167734f4a4e4fd85516a68dc
bc0a64b1d406651c9ec70e97bc15f4d0fc43e96bd31174dd4d0d228897a01bad
1530f486e86bde3b7fe8203fe79f3904cc70f3fe5b70a52cdc3ac40812974ee4
3ee335e05a5aad251c22b83bb027f8fd6a695a85eed610205c395f7ebba3a6cf
27dec1048355636242f23e74b70640c1affa52309879376c911b07074bf35f5d
d74e2a963209ef85f1902784898da3d4f43af02744afe6679890b7ac96f3176f
e1cebe8d534617401e5342ecc07e115fa5cd1d77998d30c28da15b763f1e9412
d314c535a574d0584a257487052c4f088066ed99e434bc8cc0f975436473f9c4
17588ecc0c37bf0901211aeb658dd4d1b30a8155ec7ce8940f059935cf6ddb00
e47d4da7428dce12920cdd864ed00fed8a18c39d32556a2a1befece0443beb0f
690fc9552f851aba3862083d820da90009c546c0f8d974644c3f2033a81bc38e
9432837e0469329715ad7c6d910a8506a4135fb4fd6951dedc46231de609f65d
c86d66af10eeff7a899f92ef897410d56ab4193039c558325c7240ffe9172847
42076b218220db2011c9dc6938f41d08634c9e07a81e91753f595a2fbb72752e
0e2eb941101c30a26cb976cdd181a4d8fb0187092773e56b47acb7d6bc7c878a
00bf69eafe8c2fd1665c3fe1b6358e3b6fc761bb19d8fdb16b77272f28c0ddcf
db4c7afd48f12daf1ccee639e8cce5234f7e60905f7ef178b39cd17a5f5819af
bd6523b008e1e3fcb7ebf0a85e328b9845788b9743ba205ff3809cdff74c8f83
ac937ab9b041f32e9ce0209b62d8021c5d05809fe51d277a31f531f8e62d2e0d
143125b599d06c714b6220981f5e8b20e64bfc4be032393b308cd99d1cda5433
aee558820c95db7f5ed52e60baf77cd27a60db1d6ff7c907280b024e3c1d6726
3f3eba29035bb5d70090c199ec5682ef5fd7ce0563c453eca594ab0349fa32a9
707df207e19461c79c33b3e6ff2dc5700cba1b297d9d215dbc3647f7920b82b3
1e7d22319352e83376b373197e03c4c42137754961ec274a241c492daafb078d
8f0b2c1127e57f13de96d2bc9be9b5120e063757fe6b05d4e5bd7566b22d79cb
78c01deeacd07d86e961d0cb9db376d61d1beada56b1a629a93f83405c7c10c1
eca67a71aa87d7c0d28e295a01fddf038bad9b0de720718eae09d7edbf128a7d
da8d786ee0b16d4d21b3564133476ff42ae7d8a5347749ec2a2a4642e87e7b64
e6166032aacb00247f1ed8f552c94f3506f9939418ea62ff14d3ff98158eee04
24bd5e3fa77c2562cd5bc6c7f0ffa1838653713e87b1da2e1a4d202f04e60dd2
66d6d48653caea42cfc43d05894d1173cee0ff773fcf9803c2e5c150385f0c8d
b67532b4012fd89c5558b045c3026017fa4cb17cece11712ab0d617631b1a509
6677062be9a1289736fb1abfd9630274e40393cc9988d2589f22612bcba6b339
c961e5a4e1fbf411a7e719959a322dbb622c8a9cf51d6f405ebebac19e6051ca
5b750d7506ec8a03cdcc8e62c6d7af9f6a32b0b585f66b26ca61e290e39e341f
0b2d3784d104f82872ba0e1ed967a064f708aacfe052002972006fe14cd4963e
1b34ef38b99be8a7a83ede48c85d5c71d69e0e4ae72d7b6b1a46bd26cc636dae
815786e9e0eee89493bfebb89037f3bac832781c8b1630e31542ef7cd6a483c9
004ab161038ac6aeb38b48b8293ad11bf441db1fef2a168b77d69c4a79f921d7
ab9f1cba257605d81928fc46c43a4f93d39b01b07ffd0006d38366393cc64b18
d8b18fa2899b9178c40f008044fa0d1a41e879573171478c147cf71731075421
650fbb856eca3b36a741e2077245845e074dbdd2fcfbbc4581a2766f1830fcf3
3255695d54307eac8196cbb693d536795388233829cb670ea78b793c4c9aeb73
f7e7de4860712a5fbc17ce5ad07ca98d70eb3c94a79383338199a56951a45a76
6fee0d58788e22740f2568e515aa495edc80da6a84a2797c198cc1f3d6fbb2eb
893f79f9f54ac81b39b6dac070a763cc81959bab607569423d423fc8fe5f98e1
4bcf769ea77c0d11e5dbe2fb539ce15e09b68349a925949afcbe381192be5146
d28382fed48e03ee3221bec2aa8c7270f43c948320a3cd0b831e529aa585a7c8
66f2edbc5b569d4d95e3ec52c8a7d35381cafac5c301508672352d9b0f582a73
9564b6cca37b517019c7633561f33198dd54a886408080671e1e77c0d2e5023f
489305ca314ef082008d37da60896f6c4094451ccc52f7ac0d72286febd7c852
5ed8f36974b846d64bdad643db37d8ea837387e100432131b11d5c42e5ec117a
d17b2bcceb463d68ae7aad5b877b076f34609146884f216716186f4cdf7134c0
f72d36ef9696d2b53ec3a3149a5b17f45bad371cbd72f2699cd52636151546e3
d22c085349f42ba0c21d90524a94b37168ff489efe6de3ce97679298b18eca37
bee071ba1f93d7d2fb811987973864dfad11bb5c645ce0a435f1db7bf20671b3
caaa89df0478215fb76ea26f00682f4656e63c358f3b0bc84c64c17c3471dee3
c97400d051617c205d5815ba63ff38bf46f06a8fbac182a4ca27038b0c8ee103
6a9a449cc5a9ac774dcb04bc9f48503a3f4a085114e2f190e57859724a8f1e36
cf97cfcc15d196ef82aa6d2964dbd886c39c4e72e15d869df1dbce4169171f27
68cac43be9c95e344bcf7f0af27b45d386ab6248608416be5f432d582338d3fa
c77b80e9874d5b65658698e21bd2d4ba153f97d21223e488d4c5c2c8a7520e95
f6ff8b1a19d4cc920de4621166a4eaea5774219ab3efd4dc9202c5225d4e6505
91c475337f68a2d870375bb8def9f4319aaec852b76049401c121568f16b9be4
ed27ff64c810b325bca29b5642438e259135f361419e8b5b23f6aab03ac0b22a
348478b32e93fc448502b81b0626489f4a358702e7067b1bbde9448c4af59d24
a72c83e0042ac510c6a91e5a9ae0a69d2be865505238e396006527756734e924
4e883e05abfe0dc62f9bfd0e8025172704111627916379044c3cfe0bd1d7e2c1
05adfc871ff2db60351210af676444b37ce21aa14f1879ae06efe7b4338eb55f
0aa768ac12df6bd8b87feac0f48fdd26f6d2de4ad88e898499608cb770f754d5
3571822bdb5de28107b378f4b1bc67c0106a24e9d1785336bc80d1da9636a5f6
d25dc355a88023f7189533e4a2416755821a03a069681f4b0554ab826d2819f2
a4cc0726412e1d2a0001a3ca49709dc21e7032eccab2f58d80a8163cc8129684
b4277d3ad896600f610b1883cc973f8a975e328cf4b069b44e4d5207ce889bcc
49684bb2f1eebd711c8adfd4607abced0fba91b6958bcd5874b01e8370c7264b
9cfe66d1298374288f3d3f399700fda41a7b193411d1873d321e846b089a2e51
0426782a79990da94d6182c912fe9752a93d6de0d37eee602f0907b8cd2f46dc
ed1179536bf9a3b74c0fbfe8974173a2c630c7360bd90f9c697b1d5068478814
7806f05c70da8a11ef065cea507de043415f855f595aebd10ad001a0b68cd5a2
ea7858041a9f40f05485b0385bdf08007f4213ab76c70b463e7427b79f826ea7
ebf94bc420f700a50a2bbf291c867d5b181b8738738bbb76d93503e7c603a7f8
354772c516443fbd33382b7913840785e5ae794fe571eb3fc65070eac273f00f
d12bc28451ff8be0dde26dc63bedb66acc6570fb166a583d796fe9493793baf9
6a13bce0e7952fee6c6700a9180f5ba2d0cfb2963e0cc8606d48b9be7bc99c9b
efb1a2dea357ba87d790c52f7a90a2db476bdfb93f48910ae8cb5e91d1d146fc
04736b13a017ee2216f286ed57965d2017adea323978d3fdaecf864b51fc9aff
cc24902e266b084d518f1f063a2d0bc625ad9b108e322019d1ffe9a26aea6423
69edd0537d1097bbd66dad8d859e7f02bfb3a77762907f989cb8579a352a0719
969abd926a2caaeb9db6852b1494277fcfef88795af85f0750856b9a764f94a6
5a120b04e33aab0d36907b89bee7586021221b27ca23559ae68a208fca16703a
2fd2f1d8ceff5274e64c441befc0ef7901e5ec1be2faabb271b3801c485713bb
8846c95c6ac596046cb941fe5a5ef828ead0808f0dbe808e96b5c48253cdc9ec
a0f946a3877a9a0d61c0ad150f50b186f841125a311d606cde70d36f7c03ae8d
027f88c6b92fa0f2d2b69f15a1563d5c76a3db13f43eeff40c9da317e8e0c93f
ead28d0fefb5a253a9e998ae1cff676dfd88f6d005b148948b7407cb24285302
35313ae2eb809b59813c15ddc621a69cb03e022a71dc1212627141a77c2441c4
39202c7f4b0937828648544b05288337535cd3d4d2b80a0b3241169c8898e4a5
db36b8230e8e56e3d0cdb214df9ab611003063037bace671454a70c801aba2af
35048afeb620dc4fea9975bba58857ce16d2439633989d9306914bb002b376cf
00be076bead119370763b131621c4daccf9ee58226a014d05c428c70e28bfc1c
e9fbe10d94828d9510c22a7155bd28d6abdfb16e486322236b678978bc49eb1e
8572abc47de533c8cb98d80b4a529b7d05fff2302fa2b099efbe64f56186f14d
56771ff9802f23c1302732931a28bbccf8016aa68241da46b03c352237bf0182
90f3afae514d05552932233857697a0aa8fe291d8ccfb8d85c5790157afce28c
a0d50875e4107cdc0179afe2290120c6ef96ee34bebfccfdc2d47de8cc301c14
959a4f14717e9bd54454f382394d0c9d653357c683d65857be45c662e8468bb4
8f916c8baf08d028e339e64803d910196d19335a65f83230a9e6c2be9baeb01f
9776b81d665f0bddd9a1a0ca31a0fb126b1aed8ffcc297786bd29cca18794fb7
04231664a4cbedb3b41ec2d9066e6ca9d1b694a8d7be8973e9ccb799f79ed2fb
e63e114daf8c937e361d4b7e0fc4caac2b87f0c9406820e9448ea9ff98d053ce
9d5a7db9118707bfdda8f701bf6bae1021ca34b924185aab0526b046ea4fa65c
d4412f43cfcda0628f0f5790976cd501621f5ba7937e6c04dd6700f9b35f3a52
62640ee4be7db358b971c2aa5df1dd7d090195fb4fe96c8908d24529228e7f7f
bfbe6138f00143a76b3c09e29f8eda3d5c630aed311c3fc3c9c57b48bd070b18
b44aa15009176d0ce7ec488c945c51b26950d522bf80226251fde456d1c8399d
7fb77759130de5e1620a47f6e8eabbc2ad48129f32e97974657c8aa6cb2e7ee0
959ff4d70bb8b307d2b6fabbc887c04a6e95a986ce189927fc97d8ca7db8febe
e699d3d193545b1937082373e930af3db6ec7e4eb8c8e1d6e5615b93177b9a2b
ce0d7616642da91de69b7ddb922a4f47eda748a71eb4662d7476ac5b15184acc
7bd92e2542f853d72f1259020f66b782f83727224470405099fdd181dd4210f9
6e8e28b257b8444fc35053a7da19361b01bbc3bfe0f8600e582620d1afbc3803
56359cf6e9f1964635e0e734d7bb9a1e4c7d704426b8d2a0700411c226e13818
f739cfc023921809d6b1c8639eae19f014a519d6b71133c3e12451d21aa36cae
16f002286b5aee0bc46d5dc92ae3779d957212fb276d86cd0c6cec26c2bc2dfd
cc2c9fac9ebd5b4c7324352806a0d9894a1e809d8c9c2b1a4b56780cdcb7a548
fbc3faa955088fa50746598b134f64f4d88e8599cc48a5d5f86f05f898f5c270
18d50d256d761964c12aaab06befc98a84307547b80839f8fb1b7e6553d7e522
c641db4ebd8faba0f24af058c6de88f1ddf478641c513423513002bfcba37ff8
2336a6ab4ce3d926ca060a4084f3beb0073bce8b91271a3b2614bc0aa19013ec
694afdeca7eead2a6527acd348d00458649ac2e475e8349d186ffaa64f2f058f
a8c94e7202a8141f64ca347dfc8a7ce7ce3c9402072e188c77290563b766223f
deebc865fd7ffd4507e74a972bdc5ba05f1595c4603627e07871268392522a65
93d3035b5f05e8cac3d90e3b6a8c8563baa8f13d4d8a878445d230f71c257ca4
90d72b7697719b66b62055fb8581037905a422baa45aaf39efd0c40fbcc7109f
dc2eb4bd0f4ac59bedd12f12deb947f2008088321be00902d555e22391a9921d
eda8691ddaecb8be07ce75f459c1a5e9ce7c57386e8629bcfbbccc796d3b0551
e207f6e0fa063e926f6c663d576b8d6069c022a51f9f9c21147c7afbaae7f697
762db69c73cfc80afa498024870e3b7af96203caddb5520bc20db4b7da0f3624
4b20a8110e753d6129c9dbba86fb5581dd9be7a021fb027f5f0ddb40bb111af0
a019900edecabaf3d5cdf84981fe2a659cf9f95a7f1d5146a566cff83ec3523e
919d4a6ae54ac444e1e7f0a56746850186d8461721656b54bb784960b5251702
33d92e8c89680f0c71ecdcba4b15152f2c933908449052c4b4ce617fea02a74b
b715828d499d2208d85ef7e45c08858bb344144802c885d102364e217253a739
2f6442170b29f8e70b4b24bfa97c434038364a0c52084c204a09ea5d48873d0c
dbdc712312c582f9a8cb516a5aad8e30b591566389be57d444ee22bf80a06f76
8530bb9cff7cba7b8374f091fa17ff0c1755d6917b073a2e167a82e381793592
cfebf89561f0fdb63044f7636424bd0e406d622f957c740e6f0d3884702badd1
2cfbb07a20558193c10e5cf372010a7955adf5d7e16e66c732ba52e3983026f0
002b39b62b628dbbd44d467904e8726e79d79987812f07ef14465cbedaa19476
5692fa39d503daf1f3f0a3ae881cfbf7c6a0e4ec54d7d0572d810f8861dcac41
e4efe176c5219721911c8ad2b3985328d49e4cc4380892a6f108c62d711a8d9a
c44c46936b90e4d1e6fc9cb7d01a6812d11a5bb0eabf497d0d3b1eb09c2cbe15
823ed1791d2199481c08c1f284bf72d428650319b881fcf79934c5ee86885b40
cc6240cb1f8d80b0c8f221d8ca58c228d6da93de005b11c15fecd9450293e3cd
5005cf191803a161dca15fc2d187f22ecee8335d58f21f69d15fbbe3c1aa3d59
5a142f8c3dcb7fa934830423f072b0d7d5613c148a28806085bb7c18a8c53c6e
43821aa5cff8497822b48cb09ab2eca0fff054299726499124f7b25973cb9c80
936aece707b66985d7bc56f2980444cf3b1ce6a462a5b78ec05a036ba12e479b
cfad5953786ced3f29d5f6e5b33ed9d46901de314e87b831c376a21ff4c8385d
175aa0568b1ebc5f890a213483cd218194e15bdc61d51feac0401432859b5dcd
253395df487a1ffaa708a64ce045ebf6c6dbb4c9acc91db63a3bc1680a697538
f342ae8b6e022b1a4d77293f596365503d5aa34712345d613e92a3b214cccec2
a40d0e3a80e85caea6fa0145a6489e65a252ce407fb0a3e1f6ce12d4ff4737ab
514065a7a791f8d33df8d52849ff5d97bfc8dba6568fb51667cd3f0179ec89c1
0d656aa50b2ff5305168af18f77a28ac8573d8cbd277f8bc08482cc0f23bbfc3
c62c400c5f064143fc73b04fe2ea7d48f823dd9631968048820d81e97f2d6046
992d89770073b795682fe2fa6a9356ef89cddbd94e66c7a61bc6d3a3fc629643
2d576a90d30cd1fbcf3d511e03374ca758a245fb43ef5dd1dba49072a627e35c
10f831569b3b1d57f8857aa5c7eb7c0a9767bdc44d734d3f0794716b23f64831
0af49c83e5aeb12dedf627af214c7c48f325f1102545981025d38fa0bb579388
cc5c94144f5643dcb8986714082941d358d35d2c8d8b3e5f731a9c7940e81a03
e3407b740234a2e20f1a7ce7f32b57d5f25b1788bc242f732540f0344950a6bb
6bd5bfe7d1d62b1596c7ac5796ad727a47864aa730e4fe4b0b36154badca57a8
3651d37f4344a6520c67b41b3ef31444399933ef13f053627d361d7b3e5bd1d4
b94fee21034ca389bb4a6cd73c26021b23784bfa0bb621a17a13217d3cda2b68
284f41b869b70ee24a3acf909a67686eb95805c8e7ef912d0dbd5c3eafd377f6
7f94b76bd18f35684f9c4fefaef7829534900b301a0eb3557a73fac07a977f81
b55ac50a1386c7d6a4019a8c3bec9bac1d1d54e68e53e15bc58348207fa58bd9
89a20e2f3396354723aa3c823a957a133286080fbc124a11a42f416207ae673c
0773c54007f9420f92c6bce228f5c93248e4bf7bcb85bb79fc6694ed1bb7e43e
219b996905f6501948d0575358667e52445ee9665035904804d45cf926d91828
8f1398b668941950ac0bb6fe53bcfc9fda2945245aedcbd07cf07f85a7981b4c
e9e84139a46ddac48b8421fe99aeb64ea97f954b758175433e584d60cffacafc
915b856e26dd41e000c1162f76d185f469d3271887505811e12e1558d1ecc456
2de5bf7aa4c26cab047001afae3c5d3ec9cee9dd0b5edebeacc765924ba00624
ec49223ca7be92cac4583509aff3016bcc446e14b5dd7d9a39007b5d222f70b0
a977e0192e6080160412b520a8e72f7bc93737e344f1c99acb3630aeac72d60d
344d5ca010e962de47cda71d704587d266d0e584e17917cf528623677da03619
813bcbd6d360d945068e74f8eedb6aebf69c6e2d2158b050dc402d55fddf451a
d0c1a407154b04a5904b6987662af27231cf49118603a4e5de4d0b5ab40c7ccc
71847ea1f330b2a54ce9cf1abdd13208a6494d36c3fad5cbedf46d423bb07e72
8188f9bf937e0db8d8566efd8e056acdc3f5689c8e19a27be166a0edb07bba64
3ea6b53c4632ae33e0616222a54391b8cca32d7889f95f0039152b8dcce8ffaf
c0ccd4310fc6dca19b0bb994ee62e8085f3989737619c8c516f7a6a25f9e9887
fd60a30ccea017e50ebd5a2c32c553d0188cfa26796ab530acbb3eb090f88401
12f6a52f0ca684d55ca2d414a36228d88a20b2eec02d182392f0924987cf72ac
92897708af33bdcdb18c7437d103fe4a96dceef7788284878b4876333de5af76
4617fcdd491c5c8095d19cd920dd3ad8b5b71a375f49520bbb6355eac3a188d4
fbdcd55619ec3b6305f50d818f6ee5b5ae92dfe5a7f4f209e9f3ccbedcdeb78a
e0d055c3729429e9ed3787b52545d480b5380e839374983b6224dfc56bc8bed1
47c1a8e7dfcb285aa1db7716164cb63bdab011797c1a9bc76e73ab86958f325a
7b7e15e987e90622824f2a12a220893f47737fe5b5496696e7772e50a8cada3b
8c826724115a236c082389390fbd27b6c3bb10684cc720dcd875595b39a47196
058b06758e80443175359c3402e4e84ab850e42415516a19f6d10ba52369884b
e3fa91eb9a38d3aa07b0aa9294b7301faca79b4a601e92428026c70a7c6300d3
ec7256768b257ffebb593eb497cde45d9acb4b44cfdc6452ac1f9f612af2c5c0
be0952971025e5919fe3836a145be9e264a8c7c36c658f2ccd1acc9bb96a87f3
a84acaad0a05f932907451ef8d050bef2f693726396152031b1f796103ee26c7
0551f75a9334d8fcad954997d05e932c9f1f3a96e74c44e04fd18714a03d486f
1cf8ba0688599fc8e6524e4d9beb6816a4e2030d8ea06a3fc50183abad196668
f15bfa80281fdcca6436b04ca4312e7feee8ce08ccbf90b1638b9fb57db07975
5115f9fbc599449bb101a7709fdfba691318060f52ba610b818a849d50d2b11f
bb0d8b5f859ec9ed3ece36411d3d58d58f14827b14cd5c2a0ec4dce72a73c452
0e1dab33aa33ca4cd3dfdb103c5579bdf0506853a7d08821ce69d4614d1a7c67
9e9e9294526b50cc284adf3eb0cac4f6df491756f1216105e5c25d898c70edac
dfe0ade3d98daa6c07f6b2f04d3cb19d108d63b432ba6db41e68121250e5ebea
3d85b413afc8d87b934d14a663a62b4b18841b78f5965eb483631b4232cdf87f
c3159b354b6f70c2b595f46f43fca2a19667b0f91f5ec7a31972b10462a6e83d
5affa53f7c8e4b30436f7da31b6c41b831b30f9d98034708f1c5c3e34c451bc3
9aaff97ae2c477748c7f96afdca8655c9dbd84f30bc1b568c3f9b6f495f17e18
8ce2286696cce2367abcdb42e4000dbae8bed2d6d187b7e9fd616a17df7bb16d
ddad03b29d51489c5092e032b6ec2f365774810771e2b03ce94f5b97cec5a896
086909f0dd481c8028a720977fc8fbf5aa62f6cfd91a798210fdf28b3df8f4f3
937e7306048dda7c69aa5f4912e7c6192e72b1e9700a3fe380b3c9b63fb3153d
48787b1da476fd22e986874e123e30e532167bb3f17323094fc84143ccb8d7c8
b5ef54126bd9d5e3eac00459b3636803a6dd2b3673ee865b1fc2828ae38b74fd
8c0e3fdac44f7c5111d6ba2661dbc47a0d13e751b10de1e1346633efa2607a7a
d1db1a062202c4facd05e829e37661014675f2df3775d88fe44e7ddbb3aea3ec
27d7b4bf413d54ddbe1957cff63a267bcb8ef99c27280879f5aed3b55c288e31
2d3bf0c631894b30e0c3c8179f277cc63a395d98b66f99a87351550545dfa98c
ae027ee68d26c098d586537a2b3f0ae3de112aad1ea133adb4bbf5fec1f1472a
b941aa2db1318cf1dabfa8ee0a184398f9dbb7e6d29229830fe091b487f04d8f
f7d1daee5253cb84fbe492a4d1e117bbd9107f9ec521d924f115441f3abe6644
6a1d4ced84caffd29e221c1e42c7379ff700abe131de0f363226a90abfb0401e
970dd4a2727eadb374f5e933ee1a11e9e85a9740e0b9a850f3eda6e904770f69
bc3edbd52ffacc16513d4eeaaa948e533a8d693d184660dd89ff3f945ccd2d5f
602cc243ab739b4d488e2577e58648d78716fad157fbb814e0c7991764a3e0bf
9d6da3925e634a1fb3d6de50b563d90dc8ae3be33c6369a1a96ba6fb8c16f2a0
db154373adff4e920c0b32ec6aee55887d4670a2c2340a12556e5b9d688fc299
283e19469a14a8068efa9b489522e2f44c293278d138c732129aa7d97a8ee41c
30d2f40e8a7e241ce4d1596e6a1cd065e90167a52aedd2635e7465144df866e9
9dac70f78425c9e68340ea5d19ad3d0fa0f944d2ad489911eb5abebd7b48bb95
6e8ac0948aa564552395de41aa2a72646fb369ae9d08958f759afc10185bab4b
34349c12294abc6802bb1ebe3357f3b0c0ca227067f3768e57dbca68c2d1955f
5d18a7be0b9805fc2bc4b3287ef1a9d16350e5997f642ed6a9bbf46a68aa0ba0
80102f020e5a331fdf8217fc1bf0da21ea7f20e9be95c1b59fbb458e4a5cb47d
b38fb3a3c0ceac39788794e47ecdd42b81c5f8dc6b6e9af7349babc8fa79fc77
df3b5b303aa5dd5a2949ceac2fd202423a918f8355253f20cd86d49d8ac956b0
2993c270fe41c6c7c4fba75b10a777191f33618e4158dd046c5ba0b145a0b04e
18a5f4ca5a7662bf6b913975d6fa9b4d1e6b71f0eca1029ed9440c91edb1d246
7657d9ecfd8981eacd537757a8baa5318631c688d1d865d9645b4e52ccb9db3d
6549a792a1f207df608b6278dec2956a2b00aa3783630f6c516d448daccf72c5
3557436ae09b66e0ef1f1156945afa125eae9ced158b8301f19efb2daa86a71a
fce1b319f87f0955fb113973adeb7f175590020beaa16db43bb361fec1dcf3c4
d21a58d9d01f40b86f5059c437ecf83367ea8acb91baf187e03fc51cbf4c07a6
74c5f63e7c7f8400c171f93ac7d3de26d141938cfbd6163240565995f44a6254
c840c1b4bd66f05c2c08b55747540d267deeb6673f1ed54ac99ba83d15d6354b
1df05680bb93b9237883261a3a475b138373c573efef4011f042102289a50dc3
1eac543df910695b1971d03c256f258ca48878e6c1f3170017e3ee97b9b705ad
2241ac927a86b4a44f05f37d260f451c0fb10daed031d67872764fa273a95c18
3e9be8497c3f68236f32027f8c01fd707d2cbdd339b07dfaef35f9efa1d43a24
5aba59558c3c0b172e30c3a64ed18c9eb7141a00f8862583cc9ab16b9184e099
10ff30eaf0638988cf54d6e40e2a0ff8e5832cef7dc239ee90fd1eb079d0345d
cdce0a6d9ec621dc6ea7aec3eee09eaa05cb6505865b90274fa890bb64d19d74
a618a951e3b6e74ae3c65c84cb5d48ffe4ecb86c859cce068c1665c7aa9d982b
951b95e10c6ec1dff747ebb981b380056d9ec5125ce14266bf81036a581aa8f2
3d76432c7e846bc7d737ef0f3b91262e7cbba277966545940c67cf4feb14682b
f557e45e6f44b120c90862f3f1da74e9b0b35571cca2c2860168821289d2f836
897569d072774cecefb2ceb1f55460ea5aeb252a2a9f653c8b646dabb7d1dd53
1e1da1c098cc5e5e41893944ebc6da81ce44d8096813f4323e97badbf6c2a118
942e44874e63004f7b925d6f5b3a15a42c6808062eed0880a8893c816dedf674
96f49c25ca5f2bb1f1f49b178490c1ec6aec6bb3590005f40f339c7efaac56a8
8f132f9943edabb2fd1f3b8b1ca97c90d376f5f62c5ec6b3aa6c88ea7bb28eb8
687e8d24498ce4c7cc7c2dc4c60beadab36d50f0705606c4777be8f391b78560
56c87740ed507a3c4aec3c115f837de4a620b2b8a028e9ce52213f3e7c425e0c
a2756efdfd243e55e094020fc74b820530051c414a32129cea783402238efa46
b98348ad5cbf27b1137ba5d7ac1ea2d6e8df85908325f75bfc130bbf0b1056f0
f1815bda877bf922f7f71488cd63f22107ab224da5af9f0bd07526df7b78ea18
223eea608cb614bd38228782a8f6dd42d559a894b814f08f9120ba314fc85d80
0b6909c98735b0bea839012811ecda1b5ac66974262a232eb06daf952b70e07b
b417767fd420961262fc68c7f9c4084fc324d1b7c9550db0c3aa665cccdf684e
f077cf33dc707a148e325dd3fcefb13b3d531849202f83a7909406c1f2190623
658c0f9e483b8ec4379f43360f31c1c259f4a8dd369405affa2fd4ff1fc6bf7c
57be200df6f16d82fe62f9daa00d10bfb79fe0351c7d5044bb6e6ef64914651e
c046e9a6e9544e7fb5a983007a59dc78efacd8bac06dc49148d0df947b24db81
551c6e8d05a75dbad023f1c600f6455eb1783aee8e2841b63659c57bc309605f
e21524b5b59865ec7eaf6df1cac0032b10b9736da197620b86125db8a97f6d7e
8e305f92b4912641b692bfd1b98193967d2847edf3c7e1efcee96b1239cdd35f
f4c843564827f9f5adc858ba2b911637205a9fa8312675d021b259f56342e9b3
95d3ebf837e945c7f08494fc2960b92f7f6bba9bc2f5455b5582fd670e6500dd
ce38653d5dec5497726c15f3ddf885302a430f9b7946bb9ab2d9efb3c3f81ad0
2394aa54141e3849b5ed816a717044bab44eac003a8095bc03e6b6b11cdec77e
979fecf2e780afa121e03278fc99d25c0bd241c657558ad88128f0ba7fa7482e
e6f643bceee670e0bdd932290624086df2198ca3bcdbb976379edc7204607f8d
b0f6457b3bcac7eba6513e9b8dcf6a47c075e7418b0cade13c43180970d4ba6e
fcf574c4f9da83b289a7a6d2a495b6ff32316b905f878579ed5565f7509437fa
02a28c87083fda09105649beeee44fd1a80b0092f064f7600d3bea4c549e914a
d8d595d8a278aeb78b5751eb2feb3b8099ae0495eceedbd747361df15659a9c6
4718304f7780a881472317605a38a9c3f7a39e03fb7169390a5282acdac387d8
88fa9ac46d3885e65be61519c131016d65f85bd2d1d6b321ed9bdb5f7210c4f3
62254ceb44ce75e79d8aebb96654a28e96be766c19439e26ffef7f185bf62856
b0fde276533cc68618b17221426f86406a5b0c999f7468d764dd92a632bc5998
ce34724e7ddebb53e9c125a2be5b2712d029afdba0ff9826583fd261c85a7951
7e0c89058d87e2105ddd8ba7e277e9bcb1cea56d64f2ddb3a3e92751d718e18a
e8eb8d55d1a35edaff938c5f6d95ec089c727953c3ff6de24f7fcdb38cf73ab4
1ebe06a67ad901ba536ee1d5b208b86e692498215075abc3af597dbf93aa87b5
84876a167d593c5fc0c487235b6cd349d3edaab4265da66f7c4ee4967768fd89
c7c28a64c97e20c3a34973b9142314a1511a6fc6deb13dd451ef69710513f18d
d1c960e712d73b1db1e8e534096c255c63987ab4d32e1a8bfe145777fd1ca548
762f7b4f7447d03a61e770c12ace3860c6189b3d0e41f0551cf722cb3dc09073
f0567d0be9f39e8bfb0f338d6efd8e1279cbd43f6c4a063819aca553c54aa234
6eb9d433c5426bcb9b81ce88b557a2d59bc7863397a9994dd6bfd6c7c7faac38
0b128642a86241bbf8a4ffe9887758f94a153d6b2c138442c5ae670fb50218d1
fd57d841af8f328b33173e4b8ac9b6db3006741eb323a502045702eede107dfc
bd4081770e3d07dcf9cfccb7e56e3f0c7da3767ac373a12f3164f81b493f12d5
49ac50605430dafcbd4a9f49edca82b594ff829ed3bae596a825a618d49a96a1
6b61f8e8b0e5b3fa032561747b96fa1935d74d0130ae01accb3da668a887f6d0
9741836de17dabb950d84738dc5ff722838b507dfa7f4a88de4d9aab12ff9a34
1db27abb24fb8686161443341a975cc810ad1a7e352037dafc33682a5556e6fe
46bcd08277461c74caf2ec1ca2db253d82dc72ffcf5cd471900b7c0f2390aaa4
eb6196020e305edce04643a2faaa4fa9df91d3e21121da099ce25975d4c950df
f59f5e4ca3f426af7b33b958ed1ff3e1d1970eea0b97da7212e8a42124372638
cffdb6c5dac17629c3d04ff2344df5cb39f6f156b6b8a4bf38c77d421a26ed40
eb2e4e1d274ce7b5934c69506c1705ad076c58ccc5e27c580ec2dd978dd1074d
286163d79baf91e3ff30a507cf1c1691f60e28c780b8f2b2cd7a66e18413094d
d4381a15cc3a2b8ca189320df07dd3a25580dcdf91a2b33b3d8fc89ce71cc087
8c0d5d4fd12545bdc7fe4af1b9cba1652dc8c076df6dd029ad8b09d75631b4de
63b3ee38b3d133d0d3b7d6c991cbae09a8aca77ad4e0351ad54d2a4a1a2c84b6
2a8dc9646ea4cfd1b66af0707eb5fcffa78223898c0f377ad55e5657661bc1de
e331cbd9fec4677181d3577978ec08dbda4c684cd0266ce6d1e487cfac64ef84
62873d034ad7d22518a7e767ba80e8514317710a71a228f76a66ad59b345c4db
f03e056eb6c9b2c444f2199c8488c037c37934d449f0049e14c588523d9acc78
50538da9ea98e537418f811afb492818c285bdb80a31987b41a1671a77ab530e
be57d8b71b6f9c95f7474faec60705c2132010887ad668b1d7d53e26b480590c
28367553ef4cd87ee973a99346fbd55a2ab67635dbf2df12d4ced638b733a921
4da2b898cbd41632807b34fafda648b3c1f53d0e5c835b0cd3803ccb34a447b7
6a5bca240cb0b1db849d40dce5fc8f2e3f711ff47e7b0e1a71cabbcb4c42e265
1f482c194c301b4ffde9f787f9ac37c620ad634e7d1bee6bf1dc92acb38c1e6f
fc4f531f5e8959e55c5d6a97daf9b11841ee4b14c4ba58e7f0dc9aff440e2a5e
61b046b0d47d4ed606b4055077bfc0d7c033b3e4fb817a02be0891fa360b6205
8cfabfa60198f426bb7ca31877e4273912547e1738446c2816ccc6b796898310
ce86f1f01654cf02b7e6f647e9a884041655a76d9d646e2e0098b15123de9ece
8580c5e8b36946f2aecbd1922d21d15092617486d2a7da0419c430ff83a76428
d183c15d0520b821c22e0aa806eaedd6df9392b6dd93db8f22072044883f7102
dc2abf3ab094b1cff83bfafdbc0f115d1ca965885356039bd90c76a78bff2b7f
931ec1a762b750146183f4080b7161d9e313c90a3d0ba031dca89f5155ef2c77
d1e9949d07a2a318ed5bb9f43ea2df854dd15c45c09595450b0cc355db139f6a
15792d516ffbf05d2ffde2ccb492bc5f8582c88695eb42ff075f1393d04e19e0
5bbb51e286f578ee126792068106db3960ca7e7da8838c52381d1853e731f46a
fc759825cdfd1c50cca5e63e1a24a9d3eb21a032cd4333648ab4b6725ef7ee64
4bc1c07206312e241ae8c4206f8d211752ac7cb76f2569e2213c113a3d4f2277
2fb6c2df9461da1b36a0860cf2dd52ceba0cb8fa5134d94438458dc4ef566166
0931f0a13a88452fabba8805471b38d776fcfc616c602f91ad0072b92a13da58
08f716287712de4f6acc57630b3c4343c37c5156fb610f2455795cc9e6804de0
c7b6b16da5b274460bdfaa1a5249a3219caa1dbda045ce35c3b34d628d0a6e04
3935f09635d6063592dfee4e8713fb04a74e0bbf8bdd6efddd86d6eab693df65
d7e71b96d3ab69d78763f6c06b6ee1fc2b8bfc274d33e58f7c13e46f884f64cd
2ff2091d63d8d0d2305704d42a18c353b55956f11057a920dc00a5c78ee5c61e
0ab73272866a3b5c6a46683cd4f761f267fc8e98a5ee0e55a9d8cba48cde5215
c96d0fb18f757705697c13055d7f2af893a097b594fc5200a1fff0d231487f94
c6217ad21609874754afb8de70a84f92eb3999ad348ee6baefb476097ff1cb8b
dafce224290bfaa04d3184d02ea2c8525232b1f62d8a3ebc5ed8d2aa1f7b009c
83d427e281551583ff6d1690692648d7e65e7c98b67c8d181ce0736f1518f150
9c2b13ef0135118fadb78e58fb01f90fd846fd9e7fdea4a8cc481333305b1e95
4d0037fdfb31d34bdaff1e1c0ad0f30683bfcb8510c30eca21008147a17589e7
2a8b2971c2c6e8d45259be84e4884fa79791f7bc3abfd138b8b4556bb75e4f68
bb934676f740e015396c5ddcd224834f53dcc17fb33bc79e15374249c1d06a1b
f20f3b29858ddb1cfd470449e098195aa1a64c187fbfe6488b89db49851bab87
c77b617543570e105c27e7ac73583f02d0541afd6139ae5ebd8382464456731b
6779788412dfc026575e27a197c5295e3a261864c9aa91442ed12d3024db79cd
1025564f9cbf5686244000bf2caa92df14db97bd2a10535891ff3a84008209d9
cad7566b8800ee7287ede867d79ecada749aa5e7ad22b01a9f211ab18e5f755e
6736bb2fdb47e4152aaf887aff350a7a74eb69430287afc58d46e2c171aba4cc
a01792b0dd4b0a67624d82b71b19c331e355a909eac5bb94802233e6e3310f97
da3c5d40ea74ed3ce0d283233d1c5907fe29dad678a9c3309402167881d3daa7
4e3fe4255ac1a73f15f90ddb601d827332115538f1bf93811a35b441e4442327
d7fa2dd901f3d66b7e79e09f83f9bef5f5fe1c01fee76381ad3394861155cd08
fdf2ec5778e4cba57acdefe6a35191c613cf12c946ad8b2b40b6026b5bd4b9cd
909d1779782f4af32d295b2e8f881a18d2cb0570104768449ee2e960f082921b
e9ad82731065b3c3ef18aba3f9beee050545d766b4bb012cb05e36c98916000b
22f7dd0d60090fd5812d9c7e0b7f109eeb4c225c9b6260f687a39429e4ee4dcb
2b1c5f8cfae108e005887b30a949df06bcfc34700b69a5103330e400e4666a1d
5c758b6d5c2ad8a733882ac3cf1e6a1395534c3a9300371d3992436227635313
531d453ae6142bc47f086f805faae0543b21d52962343b25f64bd46ca8f63f25
bec767324d38576447056a6f508efb68e491af661b46f7ba81da215fe797a16e
f03cfa53db0b51e39a7c71897ac5ba31d902964aaf3b148e7ada10fb7603d4c9
b1585312db95625d45a286228dbe2217d6bba65c9a7dcbbdb7bacb5beefa3c8a
43f848f473d9bf37abe92a2ca91d26707ac230f577f7a1618a02d2dca08bb84b
3343f9175ebb3e89b36a46eb75b83b62df50b0108d6118f790dabbde765d53b2
7cac6abe7b5440325adee21be51b9367eb9cdf8fed87a081679e7ae6aefbb6e6
589cc42556fd865f312b54cff53284cdf8b442c4b3326eeb8d39abb1e0d2e95b
316e87b7615b0c37e908d4391f1ad9d2715e94bf8de57a1c624512c23fba4d51
9150b26a4f13be2e9ced538d80ef807612d561dc8d3f5b602f4886b8c9f2466c
5c948ec6dae5b87d00c03caff6c7c241f4b965a6c6368a30013ee2ad5e1e5000
94308aecc238f659e736965842b290ade6f05b5152a27fbde7a90fd97cd59509
f5f05fab13461bd7374399bc6da554acd718e4f67d8696718facf56d5ac10468
cac7833ba92c74bf186ec50fdbb043223974986e2012c1d18df40f5a9c52fd39
97df5f9e5f3a827d50b6ebd6909e7a0de29fb97920a03e32422cd71d66bf5c52
357a8d8eb241c6c8be42b67cfac2c3777a0fa43d2838db8250e2b5b8efd3c367
80b19339332f67d477cd3600b04c05b87b7a41d0def6bf82fada771804a5a756
bec34265b6fc9e11790f8d1306d36c0514f6bcc76e93b584bdf86384ac22a96e
31549eec68909fd34bfcc467cc742dfa628b15abb7aa6a181dc3ac0fd08a2097
9480abc06fcfbd81e7d4ea358839db58c30c3a7eb5d698cca371f7630939149e
b897b24f6d957c084cf0e2932331fb5c0b501068b4551812a9b9abd4ec27df7c
e824d672ffe6e5971ecf816f447482130819902d26039390f84fb513d2d89662
defd5725eb153a074c84dab1d4d666d6e1a4ae2b078ac16f80caa6314a1f63fb
6d7eb530ccd833ee1f4946790344ca86668cb3de69c3013c73c971d7bf583095
539dbe02e8f18e2da3bf9fde9cc5a5e859f9e5bac8721e36a1d50192140ed21f
a6fcc212ed167a50e940b38a0ab78d3053507500d768d1ea9c7bcc7b3100a05d
1db9350ee33c7a492f4543b45e25740aa99a76a1dc7940b8b52883974b07a407
df7560cdf1b103c75746fcfc418580816597424c0aa36e0dd38eaf524e593512
174a0ebcac0488958b01c1199d786f93ccefc14d219b2dbabd5b50c57ac6c195
fe51a6fac81db1fae5052f21b3af4ce8280bdeb5f27e15f069ece57b0b628858
947ebcf41c69d0c023d67cd21b9e0db1366ba5abebfb9c98752a6c63cf1c8333
d7185403199b82e9e5fa15d33e646e63459352f829fc039ef185e004cc63fe21
bfbeee4c8102cef70f56aab4e35c4a7ad51c85d985f42d54e4cf5678ba7ef4bb
3c768056fd223fbd6ae0a390e0e7489f5582d4ad805a6ed2e5cc0502be6f58ce
b1e3de8cd4425a053f84ff85ca7a1b9c679b9b57457f91c441d9289469255452
34c45d58ae796a7f21b960c8dd3195854ff59e6914dcca262af6e5db7f150976
b91527a1f0f00caa0953e082f5dfea46c0029bed4eff22be6a32a9bb591334b1
68da599128f4b31034e20c0efd5e532b9ded85e5633ae8631e83ec1d6069ff76
aa302b99f88e0e4070e4b93e1cfe528123928ae67733bf6fe6068c22328f16ae
3fa5b130d9651b531ea4e197ae3d3c16948503f1842d967eb3c5504e13986933
cc0a3228269139d68aaf3480875149e25acd6aa8e14f5c21fd12096e274a1cb1
223159ae0b531804c1a8f8dbb9101d3d0e435292f0452990ac4a646058651025
3ed58cc6fc71eea6ea99c6f96f029b65f1c24cf911a35076564cef64dbbf82f8
7de0c4f2faf3e56a1659d2b56dda42a3f63e277645b9bcd5c92c05c8b05adf75
35b3aa4c341358c7c7927b8e9937c087e5e142b14dbe5e5f709634ae97bc9f2a
a82a2f3c3dc16b1abbd1e3f33559f8670e1dc70a9e3b0b717ea458518357740b
75a9b2b9cb076e81bb95d786d4720dd59120200dfe860b6e40f2c723dadb84ba
e83a80a7c874b9d36a1843d3ab1dc330eb986d25d6e036940f89670cd41d7ff2
0a9e19ee36a1c334c779093950bea2854369f4ef24dde7b17e4581c9c2f5e5d7
49bfc7a6a9433ef9dc465362bb2b252d7505369b40ab4ed1280c690599765d3f
6c395d4f3955dc9e7adcacd0f85b34e33c1d5b0da79e54132e115002728fbcc9
def9ad99c3c72ef5fb77d883f47e417bd26cc8a13824297bbe6102cf7f60013b
3410e61d06f4d9afe6d9eafc92b97459a0433a8928fd24240f6f3e388373efac
1bedcb5dad56b55d248dfa546329ce77f4f94c388362e836195638066d636a1e
9de34a86088831a498a52821e2843d704bc01d386e7f268855af107ab35982b5
9a474a271c205b19ef717c66cdcfff8e53e207c2c1fbfb8129f045f0c150a053
33787d5dd2d7322b3ec6f9193a891c3c1b414f27fea3635a1c1d88c21c18cdc9
1805f3214e8536500b67ac22ee4fc1aaf6a12be4f8fe82e021a734937f0a05eb
3de81d728121fa862a4993320c1fafb719ef1851929ac2efbe7c1e8d2a3e35b2
5dbe28dac5ddce834663b196e17be78fef40be1ff3885293dc9b6db2a7973408
0730556c0b64d66176078983b062cb073d32000e12e8cce47ff23f877078b5a4
2207a050c62e39733bcdf87f6b71e39758f531cf55a874fe76548ccf8ecd227d
9c0d76da8f0ea5b1971e71559203f2c731bf31f9563a58d6d110ea507bb7734d
3baa443805c67207f3337ffe88e0a052eab7b73296e7011fbebc3984abf53382
1f38a1483b88eed29606b25619acf5e21e6764dfac4559e8ab2e8b987c05cb3f
23f7a9b18fc54c10e59b1dce3e3bee7299f9e98cb58df0fb48aa79c6b87476e4
bcb73de1eb9603cef10b6ff191174e23741cfc9711ee68311a8e739dc52a1b69
b6bd1afd81df4f6b1ae5df916faf6c6fa778f9330059fb88b5e97ba8b864e485
b2747a1a7cf32e259ab7737530e55b2fe980ccc088c3f5e2815e960beaa9ecad
530436a2c0b86f3c3aef098a8dd927ad13f9ff34b87a1a9f07f455b913cf1147
270acc6db471e53dc3715cff25ac42d6786c3e9d90ea77873b301cab084b1472
71c0cdd6e088bf710114ac00e1d6d215e5445605034b771390d0ff76d2f7dc34
1a065f905f258d223b
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
cleartomark

%%EndFont
%%EndResource
gsave
150 dict begin
/Mfixwid true def
/Mrot 0 def
/Mpstart {
    MathPictureStart
} bind def
/Mpend {
    MathPictureEnd
} bind def
/Mscale {
    0 1 0 1
    5 -1 roll
    MathScale
} bind def
/Plain	/Courier findfont def
/Bold	/Courier-Bold findfont def
/Italic /Courier-Oblique findfont def
/MathPictureStart {
	/Mimatrix
	 matrix currentmatrix
	def
	gsave
	newpath
	Mleft
	Mbottom
	translate
	/Mtmatrix
	matrix currentmatrix
	def
	Plain
	Mfontsize scalefont
	setfont
	0 setgray
	0 setlinewidth
} bind def
/MathPictureEnd {
	grestore
} bind def
/MathSubStart {
 	     Momatrix
        Mgmatrix Mtmatrix
        Mleft Mbottom
        Mwidth Mheight
        9 -2 roll
        moveto
        Mtmatrix setmatrix
        currentpoint
        Mgmatrix setmatrix
        11 -2 roll
        moveto
        Mtmatrix setmatrix
        currentpoint
        2 copy translate
        /Mtmatrix matrix currentmatrix def
        /Mleft 0 def
        /Mbottom 0 def
        3 -1 roll
        exch sub
        /Mheight exch def
        sub
        /Mwidth exch def
} bind def
/MathSubEnd {
        /Mheight exch def
        /Mwidth exch def
        /Mbottom exch def
        /Mleft exch def
        /Mtmatrix exch def
        dup setmatrix
        /Mgmatrix exch def
	      /Momatrix exch def
} bind def
/Mdot {
	moveto
	0 0 rlineto
	stroke
} bind def
/Mtetra {
	moveto
	lineto
	lineto
	lineto
	fill
} bind def
/Metetra {
	moveto
	lineto
	lineto
	lineto
	closepath
	gsave
	fill
	grestore
	0 setgray
	stroke
} bind def
/Mistroke {
	flattenpath
	0 0 0
	{
	4 2 roll
	pop pop
	}
	{
	4 -1 roll
	2 index
	sub dup mul
	4 -1 roll
	2 index
	sub dup mul
	add sqrt
	4 -1 roll
	add
	3 1 roll
	}
	{
	stop
	}
	{
	stop
	}
	pathforall
	pop pop
	currentpoint
	stroke
	moveto
	currentdash
	3 -1 roll
	add
	setdash
} bind def
/Mfstroke {
	stroke
	currentdash
	pop 0
	setdash
} bind def
/Mrotsboxa {
	gsave
	dup
	/Mrot
	exch def
	Mrotcheck
	Mtmatrix
	dup
	setmatrix
	7 1 roll
	4 index
	4 index
	translate
	rotate
	3 index
	-1 mul
	3 index
	-1 mul
	translate
	/Mtmatrix
	matrix
	currentmatrix
	def
	grestore
	Msboxa
	3  -1 roll
	/Mtmatrix
	exch def
	/Mrot
	0 def
} bind def
/Msboxa {
	newpath
	5 -1 roll
	Mvboxa
	pop
	Mboxout
	6 -1 roll
	5 -1 roll
	4 -1 roll
	Msboxa1
	5 -3 roll
	Msboxa1
	Mboxrot
	[
	7 -2 roll
	2 copy
	[
	3 1 roll
	10 -1 roll
	9 -1 roll
	]
	6 1 roll
	5 -2 roll
	]
} bind def
/Msboxa1 {
	sub
	2 div
	dup
	2 index
	1 add
	mul
	3 -1 roll
	-1 add
	3 -1 roll
	mul
} bind def
/Mvboxa	{
	Mfixwid
	{
	Mvboxa1
	}
	{
	dup
	Mwidthcal
	0 exch
	{
	add
	}
	forall
	exch
	Mvboxa1
	4 index
	7 -1 roll
	add
	4 -1 roll
	pop
	3 1 roll
	}
	ifelse
} bind def
/Mvboxa1 {
	gsave
	newpath
	[ true
	3 -1 roll
	{
	Mbbox
	5 -1 roll
	{
	0
	5 1 roll
	}
	{
	7 -1 roll
	exch sub
	(m) stringwidth pop
	.3 mul
	sub
	7 1 roll
	6 -1 roll
	4 -1 roll
	Mmin
	3 -1 roll
	5 index
	add
	5 -1 roll
	4 -1 roll
	Mmax
	4 -1 roll
	}
	ifelse
	false
	}
	forall
	{ stop } if
	counttomark
	1 add
	4 roll
	]
	grestore
} bind def
/Mbbox {
	0 0 moveto
	false charpath
	flattenpath
	pathbbox
	newpath
} bind def
/Mmin {
	2 copy
	gt
	{ exch } if
	pop
} bind def
/Mmax {
	2 copy
	lt
	{ exch } if
	pop
} bind def
/Mrotshowa {
	dup
	/Mrot
	exch def
	Mrotcheck
	Mtmatrix
	dup
	setmatrix
	7 1 roll
	4 index
	4 index
	translate
	rotate
	3 index
	-1 mul
	3 index
	-1 mul
	translate
	/Mtmatrix
	matrix
	currentmatrix
	def
	Mgmatrix setmatrix
	Mshowa
	/Mtmatrix
	exch def
	/Mrot 0 def
} bind def
/Mshowa {
	4 -2 roll
	moveto
	2 index
	Mtmatrix setmatrix
	Mvboxa
	7 1 roll
	Mboxout
	6 -1 roll
	5 -1 roll
	4 -1 roll
	Mshowa1
	4 1 roll
	Mshowa1
	rmoveto
	currentpoint
	Mfixwid
	{
	Mshowax
	}
	{
	Mshoway
	}
	ifelse
	pop pop pop pop
	Mgmatrix setmatrix
} bind def
/Mshowax {
	0 1
        4 index length
        -1 add
        {
        2 index
        4 index
        2 index
        get
        3 index
        add
        moveto
        4 index
        exch get
        show
        } for
} bind def
/Mshoway {
        3 index
        Mwidthcal
        5 1 roll
	0 1
	4 index length
	-1 add
	{
	2 index
	4 index
	2 index
	get
	3 index
	add
	moveto
	4 index
	exch get
	[
	6 index
	aload
	length
	2 add
	-1 roll
	{
	pop
	Strform
	stringwidth
	pop
	neg
	exch
	add
	0 rmoveto
	}
	exch
	kshow
	cleartomark
	} for
	pop
} bind def
/Mwidthcal {
	[
	exch
	{
	Mwidthcal1
	}
	forall
	]
	[
	exch
	dup
	Maxlen
	-1 add
	0 1
	3 -1 roll
	{
	[
	exch
	2 index
	{
	1 index
	Mget
	exch
	}
	forall
	pop
	Maxget
	exch
	}
	for
	pop
	]
	Mreva
} bind def
/Mreva	{
	[
	exch
	aload
	length
	-1 1
	{1 roll}
	for
	]
} bind def
/Mget	{
	1 index
	length
	-1 add
	1 index
	ge
	{
	get
	}
	{
	pop pop
	0
	}
	ifelse
} bind def
/Maxlen	{
	[
	exch
	{
	length
	}
	forall
	Maxget
} bind def
/Maxget	{
	counttomark
	-1 add
	1 1
	3 -1 roll
	{
	pop
	Mmax
	}
	for
	exch
	pop
} bind def
/Mwidthcal1 {
	[
	exch
	{
	Strform
	stringwidth
	pop
	}
	forall
	]
} bind def
/Strform {
	/tem (x) def
	tem 0
	3 -1 roll
	put
	tem
} bind def
/Mshowa1 {
	2 copy
	add
	4 1 roll
	sub
	mul
	sub
	-2 div
} bind def
/MathScale {
	Mwidth
	Mheight
	Mlp
	translate
	scale
	/yscale exch def
	/ybias exch def
	/xscale exch def
	/xbias exch def
	/Momatrix
	xscale yscale matrix scale
	xbias ybias matrix translate
	matrix concatmatrix def
	/Mgmatrix
	matrix currentmatrix
	def
} bind def
/Mlp {
	3 copy
	Mlpfirst
	{
	Mnodistort
	{
	Mmin
	dup
	} if
	4 index
	2 index
	2 index
	Mlprun
	11 index
	11 -1 roll
	10 -4 roll
	Mlp1
	8 index
	9 -5 roll
	Mlp1
	4 -1 roll
	and
	{ exit } if
	3 -1 roll
	pop pop
	} loop
	exch
	3 1 roll
	7 -3 roll
	pop pop pop
} bind def
/Mlpfirst {
	3 -1 roll
	dup length
	2 copy
	-2 add
	get
	aload
	pop pop pop
	4 -2 roll
	-1 add
	get
	aload
	pop pop pop
	6 -1 roll
	3 -1 roll
	5 -1 roll
	sub
	dup /MsaveAx exch def
	div
	4 1 roll
	exch sub
	dup /MsaveAy exch def
	div
} bind def
/Mlprun {
	2 copy
	4 index
	0 get
	dup
	4 1 roll
	Mlprun1
	3 copy
	8 -2 roll
	9 -1 roll
	{
	3 copy
	Mlprun1
	3 copy
	11 -3 roll
	/gt Mlpminmax
	8 3 roll
	11 -3 roll
	/lt Mlpminmax
	8 3 roll
	} forall
	pop pop pop pop
	3 1 roll
	pop pop
	aload pop
	5 -1 roll
	aload pop
	exch
	6 -1 roll
	Mlprun2
	8 2 roll
	4 -1 roll
	Mlprun2
	6 2 roll
	3 -1 roll
	Mlprun2
	4 2 roll
	exch
	Mlprun2
	6 2 roll
} bind def
/Mlprun1 {
	aload pop
	exch
	6 -1 roll
	5 -1 roll
	mul add
	4 -2 roll
	mul
	3 -1 roll
	add
} bind def
/Mlprun2 {
	2 copy
	add 2 div
	3 1 roll
	exch sub
} bind def
/Mlpminmax {
	cvx
	2 index
	6 index
	2 index
	exec
	{
	7 -3 roll
	4 -1 roll
	} if
	1 index
	5 index
	3 -1 roll
	exec
	{
	4 1 roll
	pop
	5 -1 roll
	aload
	pop pop
	4 -1 roll
	aload pop
	[
	8 -2 roll
	pop
	5 -2 roll
	pop
	6 -2 roll
	pop
	5 -1 roll
	]
	4 1 roll
	pop
	}
	{
	pop pop pop
	} ifelse
} bind def
/Mlp1 {
	5 index
	3 index	sub
	5 index
	2 index mul
	1 index
	le
	1 index
	0 le
	or
	dup
	not
	{
	1 index
	3 index	div
	.99999 mul
	8 -1 roll
	pop
	7 1 roll
	}
	if
	8 -1 roll
	2 div
	7 -2 roll
	pop sub
	5 index
	6 -3 roll
	pop pop
	mul sub
	exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
	outflag
	1
	eq
	{
	/outflag 0 def
	/intop 0 def
	/inrht 0 def
	} if
	5 index
	gsave
	Mtmatrix setmatrix
	Mvboxa pop
	grestore
	3 -1 roll
	pop
	dup
	intop
	gt
	{
	/intop
	exch def
	}
	{ pop }
	ifelse
	dup
	inrht
	gt
	{
	/inrht
	exch def
	}
	{ pop }
	ifelse
	pop
	/inflag
	1 def
} bind def
/Mouter {
	/xadrht 0 def
	/xadlft 0 def
	/yadtop 0 def
	/yadbot 0 def
	inflag
	1 eq
	{
	dup
	0 lt
	{
	dup
	intop
	mul
	neg
	/yadtop
	exch def
	} if
	dup
	0 gt
	{
	dup
	intop
	mul
	/yadbot
	exch def
	}
	if
	pop
	dup
	0 lt
	{
	dup
	inrht
	mul
	neg
	/xadrht
	exch def
	} if
	dup
	0 gt
	{
	dup
	inrht
	mul
	/xadlft
	exch def
	} if
	pop
	/outflag 1 def
	}
	{ pop pop}
	ifelse
	/inflag 0 def
	/inrht 0 def
	/intop 0 def
} bind def
/Mboxout {
	outflag
	1
	eq
	{
	4 -1
	roll
	xadlft
	leadjust
	add
	sub
	4 1 roll
	3 -1
	roll
	yadbot
	leadjust
	add
	sub
	3 1
	roll
	exch
	xadrht
	leadjust
	add
	add
	exch
	yadtop
	leadjust
	add
	add
	/outflag 0 def
	/xadlft 0 def
	/yadbot 0 def
	/xadrht 0 def
	/yadtop 0 def
	} if
} bind def
/leadjust {
	(m) stringwidth pop
	.5 mul
} bind def
/Mrotcheck {
	dup
	90
	eq
	{
	yadbot
	/yadbot
	xadrht
	def
	/xadrht
	yadtop
	def
	/yadtop
	xadlft
	def
	/xadlft
	exch
	def
	}
	if
	dup
	cos
	1 index
	sin
	Checkaux
	dup
	cos
	1 index
	sin neg
	exch
	Checkaux
	3 1 roll
	pop pop
} bind def
/Checkaux {
	4 index
	exch
	4 index
	mul
	3 1 roll
	mul add
	4 1 roll
} bind def
/Mboxrot {
	Mrot
	90 eq
	{
	brotaux
	4 2
	roll
	}
	if
	Mrot
	180 eq
	{
	4 2
        roll
	brotaux
	4 2
	roll
	brotaux
	}
	if
	Mrot
	270 eq
	{
	4 2
	roll
	brotaux
	}
	if
} bind def
/brotaux {
	neg
	exch
	neg
} bind def
/Mabsproc {
        0
        matrix defaultmatrix
        dtransform idtransform
        dup mul exch
        dup mul
        add sqrt
} bind def
/Mabswid {
        Mabsproc
        setlinewidth
} bind def
/Mabsdash {
        exch
        [
        exch
        {
        Mabsproc
        }
        forall
        ]
        exch
        setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop }
repeat
} bind def
} ifelse
% Here are the short operators
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def

/MFill {
	0 0 		moveto
	Mwidth 0 	lineto
	Mwidth Mheight 	lineto
	0 Mheight 	lineto
	fill
} bind def

/MPlotRegion {
	3 index
	Mwidth mul
	2 index
	Mheight mul
	translate
	exch sub
	Mheight mul
	/Mheight
	exch def
	exch sub
	Mwidth mul
	/Mwidth
	exch def
} bind def

/Mcharproc
{
  	currentfile
  	(x)
  	readhexstring
  	pop
  	0 get
  	exch
 	div
} bind def

/Mshadeproc
{
	dup
	3 1
	roll
	{
	dup
	Mcharproc
	3 1
	roll
	} repeat
	1 eq
	{
	setgray
	}
	{
	3 eq
	{
	setrgbcolor
	}
	{
	setcmykcolor
	} ifelse
	} ifelse
} bind def

/Mrectproc
{
	3 index
	2 index
	moveto
	2 index
	3 -1
	roll
	lineto
	dup
	3 1
	roll
	lineto
	lineto
	fill
} bind def

/Mcolorimage
{
	7 1
	roll
	pop
	pop
	matrix
	invertmatrix
	concat
	2 exch exp
	1 sub
	3 1 roll
	1 1
	2 index
	{
	1 1
	4 index
	{
	dup
	1 sub
	exch
	2 index
	dup
	1 sub
	exch
	7 index
	9 index
	Mshadeproc
	Mrectproc
	} for
	pop
	} for
	pop pop pop pop
} bind def

/Mimage
{
	pop
	matrix
	invertmatrix
	concat
	2 exch exp
	1 sub
	3 1 roll
	1 1
	2 index
	{
	1 1
	4 index
	{
	dup
	1 sub 
	exch
	2 index
	dup
	1 sub
	exch
	7 index
	Mcharproc
	setgray
	Mrectproc
	} for
	pop
	} for
	pop pop pop
} bind def
/Mnodistort true def
/colorimage where
{ pop /Mcolorimage {colorimage} bind def /Mimage {image} bind def}
{
/colorimage {Mcolorimage} bind def
} ifelse
1.000000 1.000000 scale
92.375000 330.750000 translate
1.000000 -1.000000 scale
-0.000000 -0.000000 translate
/Mleft		0.000000 def
/Mbottom	0.000000 def
/Mwidth		411.187500 def
/Mheight	254.000000 def
0 setgray
0 setlinewidth
/Courier findfont 12 scalefont setfont
/Mfontsize 12 def
/Plain /Courier findfont def


%!
%%Creator: Mathematica
%%AspectRatio: .61803 
MathPictureStart
/Mabs {
Mgmatrix idtransform
Mtmatrix dtransform
} bind def
/Mabsadd { Mabs
3 -1 roll add
3 1 roll add
exch } bind def
%% Graphics
%%IncludeResource: font Courier
%%IncludeFont: Courier
/Courier findfont 10  scalefont  setfont
% Scaling calculations
0 0.5 0 1.37341 [
[.125 -0.0125 -12 -9 ]
[.125 -0.0125 12 0 ]
[.25 -0.0125 -9 -9 ]
[.25 -0.0125 9 0 ]
[.375 -0.0125 -12 -9 ]
[.375 -0.0125 12 0 ]
[.5 -0.0125 -3 -9 ]
[.5 -0.0125 3 0 ]
[.625 -0.0125 -12 -9 ]
[.625 -0.0125 12 0 ]
[.75 -0.0125 -9 -9 ]
[.75 -0.0125 9 0 ]
[.875 -0.0125 -12 -9 ]
[.875 -0.0125 12 0 ]
[1 -0.0125 -3 -9 ]
[1 -0.0125 3 0 ]
[-0.0125 .13734 -18 -4.5 ]
[-0.0125 .13734 0 4.5 ]
[-0.0125 .27468 -18 -4.5 ]
[-0.0125 .27468 0 4.5 ]
[-0.0125 .41202 -18 -4.5 ]
[-0.0125 .41202 0 4.5 ]
[-0.0125 .54936 -18 -4.5 ]
[-0.0125 .54936 0 4.5 ]
[ 0 0 0 0 ]
[ 1 .61803 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
0 g
.25 Mabswid
[ ] 0 setdash
.125 0 m
.125 .00625 L
s
[(0.25)] .125 -0.0125 0 1 Mshowa
.25 0 m
.25 .00625 L
s
[(0.5)] .25 -0.0125 0 1 Mshowa
.375 0 m
.375 .00625 L
s
[(0.75)] .375 -0.0125 0 1 Mshowa
.5 0 m
.5 .00625 L
s
[(1)] .5 -0.0125 0 1 Mshowa
.625 0 m
.625 .00625 L
s
[(1.25)] .625 -0.0125 0 1 Mshowa
.75 0 m
.75 .00625 L
s
[(1.5)] .75 -0.0125 0 1 Mshowa
.875 0 m
.875 .00625 L
s
[(1.75)] .875 -0.0125 0 1 Mshowa
1 0 m
1 .00625 L
s
[(2)] 1 -0.0125 0 1 Mshowa
.125 Mabswid
.025 0 m
.025 .00375 L
s
.05 0 m
.05 .00375 L
s
.075 0 m
.075 .00375 L
s
.1 0 m
.1 .00375 L
s
.15 0 m
.15 .00375 L
s
.175 0 m
.175 .00375 L
s
.2 0 m
.2 .00375 L
s
.225 0 m
.225 .00375 L
s
.275 0 m
.275 .00375 L
s
.3 0 m
.3 .00375 L
s
.325 0 m
.325 .00375 L
s
.35 0 m
.35 .00375 L
s
.4 0 m
.4 .00375 L
s
.425 0 m
.425 .00375 L
s
.45 0 m
.45 .00375 L
s
.475 0 m
.475 .00375 L
s
.525 0 m
.525 .00375 L
s
.55 0 m
.55 .00375 L
s
.575 0 m
.575 .00375 L
s
.6 0 m
.6 .00375 L
s
.65 0 m
.65 .00375 L
s
.675 0 m
.675 .00375 L
s
.7 0 m
.7 .00375 L
s
.725 0 m
.725 .00375 L
s
.775 0 m
.775 .00375 L
s
.8 0 m
.8 .00375 L
s
.825 0 m
.825 .00375 L
s
.85 0 m
.85 .00375 L
s
.9 0 m
.9 .00375 L
s
.925 0 m
.925 .00375 L
s
.95 0 m
.95 .00375 L
s
.975 0 m
.975 .00375 L
s
.25 Mabswid
0 0 m
1 0 L
s
0 .13734 m
.00625 .13734 L
s
[(0.1)] -0.0125 .13734 1 0 Mshowa
0 .27468 m
.00625 .27468 L
s
[(0.2)] -0.0125 .27468 1 0 Mshowa
0 .41202 m
.00625 .41202 L
s
[(0.3)] -0.0125 .41202 1 0 Mshowa
0 .54936 m
.00625 .54936 L
s
[(0.4)] -0.0125 .54936 1 0 Mshowa
.125 Mabswid
0 .02747 m
.00375 .02747 L
s
0 .05494 m
.00375 .05494 L
s
0 .0824 m
.00375 .0824 L
s
0 .10987 m
.00375 .10987 L
s
0 .16481 m
.00375 .16481 L
s
0 .19228 m
.00375 .19228 L
s
0 .21975 m
.00375 .21975 L
s
0 .24721 m
.00375 .24721 L
s
0 .30215 m
.00375 .30215 L
s
0 .32962 m
.00375 .32962 L
s
0 .35709 m
.00375 .35709 L
s
0 .38455 m
.00375 .38455 L
s
0 .43949 m
.00375 .43949 L
s
0 .46696 m
.00375 .46696 L
s
0 .49443 m
.00375 .49443 L
s
0 .5219 m
.00375 .5219 L
s
0 .57683 m
.00375 .57683 L
s
0 .6043 m
.00375 .6043 L
s
.25 Mabswid
0 0 m
0 .61803 L
s
0 0 m
1 0 L
1 .61803 L
0 .61803 L
closepath
clip
newpath
1 0 0 r
.5 Mabswid
0 .48618 m
.04057 .44637 L
.08481 .40303 L
.12636 .3667 L
.16632 .33533 L
.20885 .30539 L
.2498 .27955 L
.29331 .25495 L
.33524 .23372 L
.37557 .21532 L
.41848 .1977 L
.4598 .18241 L
.49953 .1691 L
.54183 .15626 L
.58254 .14505 L
.62583 .13425 L
.66752 .12482 L
.70762 .11654 L
.7503 .10849 L
.79139 .10143 L
.83505 .09457 L
.87712 .08852 L
.9176 .08318 L
.96065 .07796 L
1 .07356 L
s
0 1 0 r
0 .58885 m
.04057 .53523 L
.08481 .47718 L
.12636 .42886 L
.16632 .38749 L
.20885 .34834 L
.2498 .31489 L
.29331 .28338 L
.33524 .25647 L
.37557 .23341 L
.41848 .21156 L
.4598 .19283 L
.49953 .17669 L
.54183 .1613 L
.58254 .14803 L
.62583 .13538 L
.66752 .12446 L
.70762 .11498 L
.7503 .10588 L
.79139 .09797 L
.83505 .09038 L
.87712 .08377 L
.9176 .078 L
.96065 .07241 L
1 .06775 L
s
% End of Graphics
MathPictureEnd

%%PSTrailer
end
grestore


%%EPS Trailer

grestore
grestore
grestore
showpage
%%PageTrailer
%%PageResources: font Courier
%%PageFonts: Courier

%%Trailer
%%DocumentNeededResources:
%%DocumentSuppliedResources: font Courier
%%DocumentNeededFonts:
%%DocumentSuppliedFonts: Courier
%%DocumentFonts: Courier
%%EOF
